Weak and Compact Radio Emission in Early High-Mass Star Forming Regions: I. VLA Observations

We present a high sensitivity radio continuum survey at 6 and 1.3$\,$cm using the Karl G. Jansky Very Large Array towards a sample of 58 high-mass star forming regions. Our sample was chosen from dust clumps within infrared dark clouds with and without IR sources (CMC-IRs, CMCs, respectively), and hot molecular cores (HMCs), with no previous, or relatively weak radio continuum detection at the $1\,$mJy level. Due to the improvement in the continuum sensitivity of the VLA, this survey achieved map rms levels of $\sim$ 3-10 $\mu$Jy beam$^{-1}$ at sub-arcsecond angular resolution. We extracted 70 centimeter continuum sources associated with 1.2$\,$mm dust clumps. Most sources are weak, compact, and are prime candidates for high-mass protostars. Detection rates of radio sources associated with the mm dust clumps for CMCs, CMC-IRs and HMCs are 6$\%$, 53$\%$ and 100$\%$, respectively. This result is consistent with increasing high-mass star formation activity from CMCs to HMCs. The radio sources located within HMCs and CMC-IRs occur close to the dust clump centers with a median offset from it of 12,000$\,$AU and 4,000$\,$AU, respectively. We calculated 5 - 25$\,$GHz spectral indices using power law fits and obtain a median value of 0.5 (i.e., flux increasing with frequency), suggestive of thermal emission from ionized jets. In this paper we describe the sample, observations, and detections. The analysis and discussion will be presented in Paper II.

==> (inline-0) <==
\begin{deluxetable}{l c c c c c c  c c c c c c}	
%\rotate	  		  
\tablecaption{Observed Clumps \label{obs}}  
\tablewidth{0pt}				  						  
\tablehead{					  
\colhead{Region} &			
\colhead{Band}    &	  
\colhead{R.A.} &				  
\colhead{Dec.} &
\colhead{$\ell$} &				  
\colhead{\it{b}} &				  
\colhead{Beam Size} &
\colhead{rms} &
\colhead{Detection} &
\colhead{Type} &
\colhead{Distance}&
\colhead{L} &
\colhead{Ref.}
\\				  
\colhead{} &	
\colhead{} &				  
\colhead{(J2000)} &					  
\colhead{(J2000)} &	
\colhead{(deg)} &					  
\colhead{(deg)} &
\colhead{($^{\prime \prime}$$\times$$^{\prime \prime}$, deg)} &	
\colhead{($\mu$Jy beam$^{-1}$)} &	
\colhead{} &
\colhead{} &
\colhead{(kpc)} &		  
\colhead{($10^{3}$ L$_{\odot}$)} &			  
}						  			  
\startdata  
\setcounter{iso}{0}	
LDN1657A$-$3       & C    & 07 05 00.7 & $-$12 16 45    &  225.399   & $-$2.608  &  0.54$\times$0.28, $-$34.4      & 4.0    & D   & CMC$-$IR     & 1.0                   &  \nodata &  \rxn \label{rxn:Forbrich2004}    \\[3pt]  
		    & K    &            &                &            &           &  0.45$\times$0.29, $-$4.7       & 12.5   &     &              &        \\[9pt] 	

UYSO1              & C    & 07 05 10.8 & $-$12 18 59    &  225.451   & $-$2.588  &  0.54$\times$0.27, $-$35.4      &  4.0   & D   & CMC$-$IR     & 1.0                   & 0.24     &  \osref{rxn:Forbrich2004} \rxn \label{rxn:Linz2010}     \\[3pt]  
		    & K    &            &                &            &           &  0.45$\times$0.29, $-$4.4       & 13.0   &                    &      &           \\[9pt]  
		                                           
G11.11$-$0.12P1    & C    & 18 10 28.4 & $-$19 22 29    &  11.109    & $-$0.114  &  0.49$\times$0.27, $-$7.9       &  5.0   & D   & CMC$-$IR     & 3.6                   & 1.3      &  \rxn \label{rxn:Pillai2006} \rxn \label{rxn:Henning2010}  \\[3pt]  
		    & K    &            &                &            &           &  0.67$\times$0.27, $-$33.4      &  8.0   &                    &      &            \\[10pt]  

18089$-$1732       & C    & 18 11 51.3 & $-$17 31 29    &  12.889    &  0.489    &  0.46$\times$0.29, $-$19.8      &  6.0   & D   & HMC          & 2.34   & 13.5\tablenotemark{a}  &  \rxn \label{rxn:Xu2011}  \rxn \label{rxn:Sridharan2002}  \\[3pt]  
		    & K    & 		 &                &            &           &  0.53$\times$0.29, $-$22.4      &  10.0  &     &              &      \\[10pt] 
		               
G15.05$+$00.07 mm1 & C    & 18 17 50.4 & $-$15 53 38    &  15.006    & 0.009    &  0.45$\times$0.30, $-$19.5      & 6.0    & ND  &  CMC         & 2.5   &  0.014$-$0.335\tablenotemark{a}\tablenotemark{b}      & \rxn \label{rxn:Sakai2012}  \rxn \label{rxn:Rathborne2010}   \\[3pt]  
		    & K    & 		 &		   &            &           &  0.47$\times$0.30, $-$8.7       & 7.0    &     & &       \\[10pt]  	
		               
18151$-$1208       & C    & 18 17 57.1  & $-$12 07 22   &  18.340    & 1.772    &  0.41$\times$0.29, $-$18.9      & 6.0    & D   & HMC          &  2.8  & 17.4\tablenotemark{a}  & \osref{rxn:Sakai2012} \osref{rxn:Sridharan2002}   \\[3pt]  
		    & K    & 		  &               &            &           &  0.44$\times$0.32, $-$169.2      & 8.0    &     &  &      \\[10pt]  

G15.31$-$00.16 mm3 & C    & 18 18 45.3  & $-$15 41 58   & 15.281      & $-$0.092  &  0.43$\times$0.30, $-$12.4       & 6.0    & ND  & CMC       & 3.0    & \nodata    &   \osref{rxn:Sakai2012}     \\[3pt]  
		    & K    &             & 		   &            &           &  0.54$\times$0.32, $-$31.2       & 8.0    &                 & &         \\[10pt]  
		               
18182$-$1433       & C    & 18 21 07.9  & $-$14 31 53   & 16.582     & $-$0.047  &  0.42$\times$0.31, $-$9.9        & 6.0    & D   & HMC       & 3.58   & 10  &    \rxn \label{rxn:Sato2014}  \rxn \label{rxn:Moscadelli2013}     \\[3pt]  
		    & K    & 	          &               &            &           &  0.60$\times$0.27, $-$32.9       & 9.5    &     &  &       \\[10pt]  		               	               
		              
IRDC 18223$-$3     & C    & 18 25 08.5  & $-$12 45 23   & 18.606     & $-$0.075 &  0.43$\times$0.29, $-$15.5       &  5.0   & D   & CMC$-$IR  & 3.7    & 0.6  & \rxn \label{rxn:Beuther2010}  \\[3pt]  
		    & K    & 		  &               &            &           &  0.48$\times$0.27, $-$22.8       &  9.0   &     &           &       \\[10pt]  			              

G18.82$-$00.28 mm3 & C    & 18 25 52.6  & $-$12 44 37   & 18.701     & $-$0.227  &  0.43$\times$0.29, $-$11.5       & 5.0    & ND   & CMC$-$IR  &  3.7   &6.5\tablenotemark{a} & \rxn \label{rxn:Sanhueza2012} \osref{rxn:Rathborne2010}   \\[3pt]  
		    & K    &   		  &               &            &           &  0.44$\times$0.28, $-$12.2       & 9.0    &     &           &       \\[10pt]

18264$-$1152       & C    & 18 29 14.3  & $-$11 50 26   & 19.883     & $-$0.534  &  0.41$\times$0.29, $-$5.6        &  5.0   & D   & HMC       & 3.3    &  13  &  \rxn \label{rxn:Lu2014}     \\[3pt]  
		    & K    & 		  &               &            &           &  0.42$\times$0.29, $-$4.6        &  9.0   &     &     \\[10pt]

G22.35$+$00.41 mm1 & C    & 18 30 24.4  & $-$09 10 34   & 22.377     &  0.447    &  0.48$\times$0.30, $+$26.5       & 7.0    & ND  & CMC$-$IR  & 3.2 &  0.1\tablenotemark{a} & \rxn \label{rxn:Chira2013}   \osref{rxn:Rathborne2010}   \\[3pt]  
		    & K    & 		  & 	           &            &           &  0.39$\times$0.26, $-$13.2       & 15.0   &     &\     \\[10pt]  

G22.73$+$00.11 mm1 & C    & 18 32 13.0  & $-$09 00 50   & 22.727     &  0.126    &  0.39$\times$0.26, $-$11.4       & 7.0    & ND  & CMC       & 4.2  & 0.06\tablenotemark{a}  &  \osref{rxn:Chira2013} \osref{rxn:Rathborne2010}      \\[3pt]  
		    & K    & 		  & 	           &            &           &  0.48$\times$0.30, $+$27.1       & 12.0   &     &\     \\[10pt]  
		               		               
G23.60$+$00.00 mm6 & C    & 18 34 18.2  & $-$08 18 52   & 23.586     &  $-$0.009 &  0.39$\times$0.26, $-$10.1       & 7.0    & ND  & CMC       & 3.7   &0.003$-$0.125\tablenotemark{b} & \osref{rxn:Rathborne2010}     \\[3pt]  
		    & K    & 		  & 		   &            &           &  0.43$\times$0.30, $-$20.8       & 9.0    &     &       \\[10pt]  	
				 
G23.01$-$0.41      & C    & 18 34 40.3  & $-$09 00 38   & 23.009     &  $-$0.411 &  0.39$\times$0.26, $-$6.9        & 7.0    & D   & HMC       &  4.59 & 181\tablenotemark{a}   &   \rxn \label{rxn:Brunthaler2009} \rxn \label{rxn:Araya2008}  \\[3pt]  
		    & K    & 	          & 	           &            &           &  0.48$\times$0.30, $+$26.5       & 9.0    &     &       \\[10pt]

G24.33$+$00.11 mm4 & C    & 18 35 19.4  & $-$07 37 17   & 24.317     &  0.086    &  0.38$\times$0.26, $-$3.9  	  & 7.0    & ND  & CMC      & 3.7   & 0.035$-$0.286\tablenotemark{b}  & \osref{rxn:Rathborne2010}    \\[3pt]  
		    & K    & 		  & 	           &            &           &  0.42$\times$0.29, $-$19.1       & 9.0    &     &       \\[10pt]  		

18337$-$0743       & C    & 18 36 29.0  & $-$07 40 33   & 24.401     &  $-$0.194 &  0.38$\times$0.26, $-$2.0        & 7.0    & D   & HMC      & 3.8    & 21     &  \osref{rxn:Lu2014}      \\[3pt]  
		    & K    & 		  &               &            &           &  0.43$\times$0.29, $-$18.5       & 9.0    &     &                       \\[10pt]

18345$-$0641       & C    & 18 37 16.8  & $-$06 38 32   & 25.410     &  0.105    &  0.38$\times$0.29, $-$13.7      & 7.0    & D   & HMC      & 5.2    & 15      &  \osref{rxn:Lu2014}       \\[3pt]  
		    & K    & 		  &               &            &           &  0.57$\times$0.29, $-$39.0      & 30.0   &     &     \\[10pt]

G25.04$-$00.20 mm1 & C    & 18 38 10.2  & $-$07 02 44\tablenotemark{c}    &  25.153  &  $-$0.276  &   0.38$\times$0.29, $-$5.4    &   5.0  & ND & CMC$-$IR & 4.3  & 0.55\tablenotemark{a}  & \osref{rxn:Sanhueza2012}  \osref{rxn:Rathborne2010}   \\[3pt]  
		    & K    & 		  &                                 &          &            &  0.46$\times$0.29, $-$30.2      & 9.0    &     &     \\[10pt]

G25.04$-$00.20 mm3 & C    & 18 38 10.2 & $-$07 02 44    &  25.153    &  $-$0.276 & 0.38$\times$0.30, $-$5.4      &   5.0   & ND  & CMC    & 3.5   & 0.01$-$0.31\tablenotemark{a}\tablenotemark{b}   & \osref{rxn:Chira2013} \osref{rxn:Rathborne2010}   \\[3pt]  
		    & K    & 	  	 & 	           &            &           & 0.46$\times$0.29, $-$30.2     &    9.0  &     &     \\[10pt]  		

G27.75$+$00.16 mm2 & C    & 18 41 33.0 & $-$04 33 44    &  27.746    &  0.114    & 0.38$\times$0.30 , $-$8.9      &   5.0  & ND    &CMC     & 3.5   & 0.2\tablenotemark{a}   & \osref{rxn:Sanhueza2012} \osref{rxn:Rathborne2010}   \\[3pt]  
		    & K    & 	         & 		   &            &           & 0.41$\times$0.29, $-$18.2      &   7.0  &      &     \\[10pt]  		

G28.23$-$00.19 mm1 & C    & 18 43 30.7 & $-$04 13 12    & 28.273     &  $-$0.164 & 0.36$\times$0.30, $-$1.1       &  5.0   & ND   & CMC    & 4.1  & 0.04\tablenotemark{a}  & \osref{rxn:Chira2013} \osref{rxn:Rathborne2010}        \\[3pt]  
		    & K    & 	         & 	          &            &            & 0.38$\times$0.30, $-$3.1       &  7.0   &      &      \\[10pt]  	

G28.23$-$00.19 mm3 & C    & 18 43 30.7 & $-$04 13 12\tablenotemark{c}    & 28.273     &  $-$0.164 &     0.36$\times$0.30, $-$1.1   &  5.0 &  ND&   CMC & 5.1 & 0.003$-$0.1\tablenotemark{a}\tablenotemark{b} & \osref{rxn:Sanhueza2012}  \osref{rxn:Rathborne2010}      \\[3pt]  
		    & K    & 		 & 		   &                &            &  0.38$\times$0.30, $-$3.1       &  7.0  &  &      \\[10pt]  	
		               		               		               
G28.53$-$00.25 mm1 & C    & 18 44 18.0 & $-$03 59 34    & 28.565     &   $-$0.235 &  0.36$\times$0.31, $-$177.2     & 5.0  & ND   & CMC  & 4.4 & 0.15\tablenotemark{a} & \osref{rxn:Chira2013} \osref{rxn:Rathborne2010}    \\[3pt]  
		    & K    & 		 &	          &             &            &  0.43$\times$0.32, $+$11.2       & 9.0  &      &    \\[10pt]  	
		               
G28.53$-$00.25 mm2 & C    & 18 44 18.0 & $-$03 59 34\tablenotemark{c}    & 28.565     &   $-$0.235 &    0.36$\times$0.31, $-$177.2   & 5.0  & ND  & CMC$-$IR  & 4.4 & 0.36\tablenotemark{a}  & \osref{rxn:Chira2013} \osref{rxn:Rathborne2010}     \\[3pt]  
		    & K    &		 & 	                            &            &            &    0.43$\times$0.32, $+$11.2    &   9.0   &  &    \\[10pt]  	
		               
G28.53$-$00.25 mm4 & C    & 18 44 18.0 & $-$03 59 34\tablenotemark{c}    &  28.565     &   $-$0.235 &   0.36$\times$0.31, $-$177.2   & 5.0  & ND  &CMC        & 5.4 & 0.25\tablenotemark{a}  & \osref{rxn:Sanhueza2012} \osref{rxn:Rathborne2010}    \\[3pt]  
		    & K    & 		 & 		                    &             &            &   0.43$\times$0.32, $+$11.2    &   9.0   &  &    \\[10pt]  	
		               
G28.53$-$00.25 mm6 & C    & 18 44 18.0 & $-$03 59 34\tablenotemark{c}    &  28.565     &   $-$0.235 &   0.36$\times$0.31, $-$177.2   & 5.0  & ND  & CMC  & 5.5  & 0.008$-$0.27\tablenotemark{a}\tablenotemark{b} & \osref{rxn:Sanhueza2012} \osref{rxn:Rathborne2010}      \\[3pt]  
		    & K    & 	         & 	                            &             &            &   0.43$\times$0.32, $+$11.2    &   9.0   &  &    \\[10pt]  			               		               		               		               

18437$-$0216       & C    & 18 46 22.7 & $-$02 13 24   &  30.377     &  0.111     &  0.38$\times$0.31, $+$3.27      & 5.5     & D   & HMC    & 7.3  & 25    & \osref{rxn:Sridharan2002}   \\[3pt]  
		    & K    & 		 & 	          &             &            & 0.55$\times$0.29, $-$41.6       & 20.0 &  &       \\[10pt]

18440$-$0148       & C    & 18 46 36.3 & $-$01 45 23   & 30.818      &  0.274     & 0.38$\times$0.30, $+$5.7        & 6.0     & D   & HMC    &  8.3 & 23    & \osref{rxn:Sridharan2002} \rxn \label{rxn:Fazal2008}     \\[3pt]  
		    & K    & 		 &               &             &            & 0.43$\times$0.28, $-$31.8  &  10.0 &  &       \\[10pt]  	

G30.97$-$00.14 mm1 & C    & 18 48 22.0 & $-$01 47 42\tablenotemark{c}    &  30.984     &   $-$0.135   & 0.35$\times$0.32, $-$21.0   & 5.0  & ND   & CMC$-$IR  & 5.0 & 4.8\tablenotemark{a}  & \osref{rxn:Sanhueza2012} \osref{rxn:Rathborne2010}        \\[3pt]  
		    & K    &            &		                    &             &              & 0.38$\times$0.28, $-$21.8       &  9.5    &     &      \\[10pt]  	
		               
G30.97$-$00.14 mm2 & C    & 18 48 22.0 & $-$01 47 42  &  30.984     &   $-$0.135  &   0.35$\times$0.32, $-$21.0       & 5.0     & ND  & CMC & 4.8   & \nodata & \osref{rxn:Rathborne2010}        \\[3pt]  
		    & K    & 		 &	         &             &             &   0.38$\times$0.28, $-$21.8        &  9.5    &     &      \\[10pt]  

18470$-$0044       & C    & 18 49 36.7 & $-$00 41 05  &  32.114     &   0.094     &   0.33$\times$0.31, $-$7.0        & 7.0     & D   & HMC   &  8.2  & 79   &   \osref{rxn:Sridharan2002}     \\[3pt]  
		    & K    & 		 & 		 &             &             &   0.36$\times$0.29, $-$5.5        & 12.0    &     &       &      \\[10pt]  		               	
		         
G34.43$+$00.24 mm1 & C    & 18 53 18.0 & $+$01 25 24  &  34.411     &   0.235     &   0.33$\times$0.33, $-$22.9      & 6.0      & D   & HMC   & 1.56/3.7 & 5.7/33    & \rxn \label{rxn:Kurayama2011} \rxn \label{rxn:Lopez_Sepulcre2011}     \\[3pt]  
		    & K    & 		& 		 &             &             &   0.38$\times$0.30, $-$35.7      & 10.0   &  &      \\[10pt] 
		               
G34.43$+$00.24 mm2 & C    & 18 53 18.0 & $+$01 25 24\tablenotemark{c}  &  34.411      &   0.235       &   0.33$\times$0.33, $-$22.9  & 6.0 & D &  CMC$-$IR  & 3.7 &  14    &  \osref{rxn:Rathborne2010}     \\[3pt]  
		    & K    & 		 & 		                  &              &               &   0.38$\times$0.30, $-$35.7      & 10.0   &  &      \\[10pt] 		               

18517$+$0437  & C    & 18 54 13.8 & $+$04 41 32       & 37.427      &   1.518     &  0.33$\times$0.32, $-$89.1    & 4.5  & D & HMC & 1.88 & 7\tablenotemark{a}   &  \rxn \label{rxn:Wu2014}\osref{rxn:Lu2014}    \\[3pt]  
	      & K    &		    & 	       	         &             &             &  0.37$\times$0.30, $-$38.1   & 8.5  &  &       \\[9pt]  

18521$+$0134  & C    & 18 54 40.8 & $+$01 38 02       & 34.756      &  0.024      &  0.34$\times$0.32, $+$38.4    & 5.0  & D  &  HMC & 9.1 & 63  & \osref{rxn:Lu2014}     \\[3pt]  
	      & K    &		    & 		        &              &            &   0.38$\times$0.30, $-$34.9   & 9.0  &  &       \\[9pt]  
 
G35.39$-$00.33 mm2  & C    & 18 56 59.2 & $+$02 04 53    &  35.417  &   $-$0.285  &  0.36$\times$0.32, $-$57.0    &  4.0 &  D  & CMC$-$IR  & 2.3   & 1.9\tablenotemark{a}   & \osref{rxn:Chira2013} \rxn \label{rxn:Nguyen2011}      \\[3pt]  
		     & K    & 		  & 		    &          &             &  0.37$\times$0.29, $-$36.3    &   9.0  &  &     \\[10pt]  

G35.59$-$00.24 mm2  & C    & 18 57 07.4 & $+$02 16 14    &  35.601  &   $-$0.229  &  0.36$\times$0.33, $-$60.2    &  4.0  & ND &  CMC$-$IR  & 2.3 & 0.08\tablenotemark{a} & \osref{rxn:Chira2013}  \osref{rxn:Rathborne2010}    \\[3pt]  
		     & K    & 		  &		    &          &             &  0.37$\times$0.30, $-$34.3    &  10.0  &  &      \\[10pt]  	

18553$+$0414   & C    & 18 57 52.9 & $+$04 18 06        &  37.494   &    0.530    &  0.36$\times$0.33, $-$69.6    & 4.5  & D & HMC & 12.3  & 86   & \osref{rxn:Lu2014}     \\[3pt]  
		& K    &            & 		           &           &             &  0.41$\times$0.31, $-$31.4   & 7.0  &  &       \\[9pt]  
		               		         		               		               
18566$+$0408   & C    & 18 59 10.0 & $+$04 12 14       &  37.553    &   0.201     &  0.36$\times$0.33, $+$86.6    & 4.0  & D & HMC & 6.7 &60  & \osref{rxn:Sridharan2002} \rxn \label{rxn:Zhang2007}  \\[3pt]  
	       & K   &		     & 		          &            &             &  0.40$\times$0.30, $-$31.3    & 7.0  &  &       \\[9pt]  

19012$+$0536  & C    & 19 03 45.1 & $+$05 40 40       &  39.387    &   $-$0.140     &  0.32$\times$0.27, $-$3.6     & 4.0  & D &  HMC   & 4.2  &   19   & \osref{rxn:Lu2014}     \\[3pt]  
              & K    &            &                   &            &                &  0.39$\times$0.29 , $-$30.4    & 7.5  &  &       \\[9pt]  	

G38.95$-$00.47 mm1 & C    & 19 04 07.4 & $+$05 08 48  &  38.957    &   $-$0.466  &   0.33$\times$0.28, $-$179.0    & 4.0 &  ND &  CMC   & 2.1   & 0.02\tablenotemark{a}  & \osref{rxn:Chira2013}  \osref{rxn:Rathborne2010}        \\[3pt]  
		    & K    & 		 & 		  &           &             &   0.40$\times$0.31, $-$29.3    & 8.0  &  &      \\[9pt]  	

19035$+$0641  & C    & 19 06 01.1 & $+$06 46 35    &  40.621        &  $-$0.136   &  0.32$\times$0.27, $-$3.4     & 4.0  &  D & HMC     & 2.3   &   8.2    &  \osref{rxn:Lu2014}      \\[3pt]  
	       & K    & 	    & 		      &                &             &   0.39$\times$0.29, $-$28.6      & 8.0  &  &       \\[9pt]  

19266$+$1745  & C    & 19 28 54.0 & $+$17 51 56    &   53.032       &   0.117     &   0.31$\times$0.27, $-$4.2     & 6.0  & D  &  HMC    & 9.5   &   50   & \osref{rxn:Lu2014}      \\[3pt]  
	      & K    & 	           & 		     &                 &             &   0.42$\times$0.36, $-$33.2     & 4.0  &  &       \\[9pt]  
		               
G53.11$+$00.05 mm2  & C    & 19 29 20.2 & $+$17 57 06    &   53.157   &   0.067   &    0.31$\times$0.27, $-$3.6    & 6.0  & D & CMC  & 1.9  & 0.36\tablenotemark{a} & \osref{rxn:Sanhueza2012} \osref{rxn:Rathborne2010}         \\[3pt]  
	      & K    & 	     & 		  &                &            &    0.42$\times$0.36, $-$28.4    & 4.0  &  &      \\[9pt]

G53.25$+$00.04 mm2 & C    & 19 29 34.5 & $+$18 01 39\tablenotemark{c}    &   53.251      &   0.054  & 0.31$\times$0.27, $-$2.2    & 6.0  &  D & CMC$-$IR  &  2  & 0.046  & \osref{rxn:Sanhueza2012} \osref{rxn:Rathborne2010}       \\[3pt]  
		    & K    & 		 & 		                    &               &          & 0.41$\times$0.31, $-$60.3    & 10.0  &  &      \\[9pt]  			               
		               
G53.25$+$00.04 mm4 & C    & 19 29 34.5 & $+$18 01 39    &                 53.251      &   0.054     & 0.31$\times$0.27, $-$2.2    & 6.0  & D  &  CMC$-$IR &  2  & 0.188   & \osref{rxn:Rathborne2010} \osref{rxn:Sanhueza2012}         \\[3pt]  
		    & K    & 		 & 		   &                             &             & 0.41$\times$0.31, $-$60.3    & 9.0  &  &      \\[9pt]  			               	               
		               
19282$+$1814  & C    & 19 30 28.1 & $+$18 20 53    &  53.634      &   0.021      &   0.30$\times$0.26, $-$2.8      &  6.0 & D&HMC    & 1.9/8.2   & 3.9/79     &   \osref{rxn:Sridharan2002}    \\[3pt]  
	       & K   & 		    & 		      &              &             &    0.41$\times$0.32, $-$62.2     & 9.0  &  &       \\[9pt]  	
		              
V10       & C    &19 41 05.0 & $+$23 55 22    &  59.708    &  0.576    &   0.31$\times$0.27, $-$5.9      &  6.0 & ND &CMC        &  2.3   & 0.053    &   \rxn \label{rxn:Chapin2008}    \\[3pt]  
          & K    &           & 		 &            &           &   0.35$\times$0.29, $+$42.5     & 10.0  &  &       \\[9pt]  	
		              	              
V11       & C    &19 41 36.7 & $+$23 23 30   &  59.306     &  0.208    &    0.31$\times$0.27, $-$6.8      &  6.0 &  ND   &CMC$-$IR  &  2.3   & 0.042    &    \osref{rxn:Chapin2008}      \\[3pt]  
          & K    & 	       & 		&             & 	   &   0.35$\times$0.29, $+$43.4     & 10.0  &  &       \\[9pt]  	
		              
V27       & C    &19 43 04.5 & $+$23 01 20   &  59.152     & $-$0.267  &   0.30$\times$0.28, $-$11.6     &  5.0 &  ND   &CMC      &  2.3   &  0.054   &    \osref{rxn:Chapin2008}     \\[3pt]  
          & K    & 	      & 		&             &           &   0.36$\times$0.31, $-$64.2     & 8.0  &  &       \\[9pt]  		              	              		       		           
		       		              
19411$+$2306 & C    & 19 43 18.1 & $+$23 13 59    & 59.361  & $-$0.207  & 0.30$\times$0.27, $-$0.3      &  5.5 &  D &HMC  &  2.9/5.8    &  5/20   &   \osref{rxn:Sridharan2002}      \\[3pt]  
	      & K   & 		   & 		     &         &           & 0.32$\times$0.30, $+$1.6      & 8.0   &  &       \\[9pt]  		               

V33       & C    &19 43 18.0 & $+$23 26 35   &  59.543      & $-$0.103   &  0.30$\times$0.27, $-$0.1      &  5.0   & ND &CMC     &  2.3   &   0.049    &   \osref{rxn:Chapin2008}      \\[3pt]  
          & K    & 	      & 		&              &	      &   0.36$\times$0.31, $-$69.9     & 8.0  &  &       \\[9pt]  

19413$+$2332 & C    & 19 43 28.9 & $+$23 40 04     &  59.759 &    $-$0.027  & 0.31$\times$0.26, $-$2.7        &  6.5 &  D &HMC  & 1.8/6.8 & 2/25   & \osref{rxn:Sridharan2002}      \\[3pt]  
	      & K    & 		   & 		      &         &                  & 0.32$\times$0.30, $-$176.2    &  9.0  &  &       \\[9pt]  	
		              
20126$+$4104 & C    & 20 14 26.0 & $+$41 13 33     &  78.122  &       3.633  & 0.33$\times$0.29, $+$65.2        &  6.0 &  D &HMC   & 1.64   &  10   &  \rxn \label{rxn:Moscadelli2011}      \\[3pt]  
	     & K    & 		   & 		      &          &              &  0.35$\times$0.24, $-$85.1    &  10.0  &  &       \\[9pt]  	
		              	    
20216$+$4107  & C    & 20 23 23.8 & $+$41 17 40     & 79.127   &     2.278   & 0.33$\times$0.29, $+$62.8        &  7.0 &  D &HMC    & 1.7  &  3.2   &   \osref{rxn:Sridharan2002} \osref{rxn:Lopez_Sepulcre2011}      \\[3pt]  
	      & K    & 		   & 		       & 	  &              &  0.36$\times$0.24, $-$84.2    &  10.0  &  &       \\[9pt]  	
		              	    
20293$+$3952 & C    & 20 31 10.7 & $+$40 03 10     & 78.975   &      0.356  & 0.33$\times$0.29, $+$60.0        &  7.0 &  D &HMC  &   1.3/2.0    &  2.5/6 &   \osref{rxn:Sridharan2002}   \\[3pt]  
	     & K    & 		   & 		      &	         &             &  0.37$\times$0.24, $-$82.1    &  10.0  &  &       \\[9pt]  	
		              			    
20343$+$4129 & C    & 20 36 07.1 & $+$41 40 01     &  80.828  &     0.568  & 0.32$\times$0.28, $+$54.2   &  7.0 &  D &HMC  & 1.4   &  3.2   &   \osref{rxn:Sridharan2002}     \\[3pt]  
	      & K    &           &                  &         &             &  0.36$\times$0.24, $-$83.2    &  10.0  &  &       \\[9pt]  			                        		               	               
\enddata
\tablenotetext{\text{a}}{Luminosity is corrected for the adopted distance.}	
\tablenotetext{\text{b}}{Lower and upper limits of luminosity from \citet{2006ApJ...641..389R}.}
\tablenotetext{\text{c}}{Several sources within $25.5\,$GHz primary beam; same pointing center at a nearby clump.}

\tablecomments{\footnotesize{Units of right ascension are hours, minutes, and seconds, and units of declination are degrees, arcminutes, and arcseconds. The reported coordinates correspond to where the telescope was pointed. IRDCs G25.04$-$00.20, G28.23$-$00.19, G30.97$-$00.14, G34.43$+$00.24,  G53.25$+$00.04 and G28.53$-$00.25 cover multiple millimeter clumps inside the  primary beam FWHM at the higher frequency (25.5 GHz). D and ND stands for centimeter detection or non-detection, respectively at the given rms level within the mm clump. Most of the HMCs sources are IRAS names. Galactic coordinates correspond to the pointing coordinates.
\\
 \osref{rxn:Forbrich2004}  \citet{2004ApJ...602..843F};  \osref{rxn:Linz2010} \citet{2010A\string&A...518L.123L}; \osref{rxn:Pillai2006} \citet{2006A\string&A...447..929P}; \osref{rxn:Henning2010} \citet{2010A\string&A...518L..95H}; \osref{rxn:Xu2011} \citet{2011ApJ...733...25X};  \osref{rxn:Sridharan2002} \citet{2002ApJ...566..931S}; \osref{rxn:Sakai2012} \citet{2012ApJ...747..140S};  \osref{rxn:Rathborne2010} \citet{2010ApJ...715..310R}; \osref{rxn:Sato2014} \citet{2014ApJ...793...72S}; \osref{rxn:Moscadelli2013} \citet{2013A\string&A...558A.145M}; \osref{rxn:Beuther2010} \citet{2010A\string&A...518L..78B}; \osref{rxn:Sanhueza2012} \citet{2012ApJ...756...60S}; \osref{rxn:Lu2014} \citet{2014ApJ...790...84L}; \osref{rxn:Chira2013} \citet{2013A\string&A...552A..40C}; \osref{rxn:Brunthaler2009} \citet{2009ApJ...693..424B}; \osref{rxn:Araya2008} \citet{2008ApJS..178..330A}; \osref{rxn:Fazal2008} \citet{2008ApJ...688L..41F};  \osref{rxn:Kurayama2011} \citet{2011PASJ...63..513K}; \osref{rxn:Lopez_Sepulcre2011} \citet{2011A\string&A...526L...2L}; \osref{rxn:Wu2014} \citet{2014A\string&A...566A..17W}; \osref{rxn:Nguyen2011} \citet{2011A\string&A...535A..76N}; \osref{rxn:Zhang2007} \citet{2007A\string&A...470..269Z}; \osref{rxn:Chapin2008} \citet{2008ApJ...681..428C}; \osref{rxn:Moscadelli2011} \citet{2011A\string&A...526A..66M}.}}
\end{deluxetable}

\clearpage
\tabletypesize{\scriptsize}
\begin{deluxetable}{l c c }	
\tablecaption{VLA Parameters \label{VLA_parameters}}  
\tablewidth{0pt}				  
						  
\tablehead{					  
\colhead{Parameter} &			
\colhead{6 cm}    &	  
\colhead{1.3 cm} 		  			  
}						  					  
\startdata           
Center Frequency (GHz)                                &  4.9, 7.4                                                &   20.9, 25.5                                           \\[3pt]  
Configuration                                                  & A                                                           &    B                                                          \\[3pt]  
Spectral Windows (per frequency)                 &8($\times 128$ MHz)                          &   8($\times 128$ MHz)                       \\[3pt]  
Bandwidth  (MHz)                                          & 2048           &  2048                                                 \\[3pt]
Primary Beam  FWHM                                  & 9\rlap.$^{\prime}$2, 6\rlap.$^{\prime}$1         &  2\rlap.$^{\prime}$2, 1\rlap.$^{\prime}$8        \\[3pt]
Typical synthesis beam FWHM                      & $\sim$0\rlap.$^{\prime \prime}$4$\times$0\rlap.$^{\prime \prime}$3        &    $\sim$0\rlap.$^{\prime \prime}$4$\times$0\rlap.$^{\prime \prime}$3                   \\[3pt]  
Typical rms ($\mu$Jy beam$^{-1}$)               &     5                                                          &    9                                                           
\enddata
\tablecomments{Reported typical values of the synthesized beam and rms apply to the combined image at each band, i.e., including all data from both $1\,$GHz wide basebands.}

\end{deluxetable}

%\clearpage
\tabletypesize{\scriptsize}
\begin{deluxetable}{l c l }	
%\rotate	  		  
\tablecaption{VLA Calibrators \label{cal}}  
\tablewidth{0pt}				  					  
\tablehead{					  
\colhead{Calibrator} &			
\colhead{Astrometry Precision\tablenotemark{a}}    &	  
\colhead{Sources calibrated} 		  	  
}						  			  
\startdata           
J1832$-$1035    &     C     &   18089$-$1732, G15.05$+$00.07 mm1, 18151$-$1208, G15.31$-$00.16 mm3, 18182$-$1433, IRDC 18223$-$3, \\
                          &              &   G18.82$-$00.28 mm3, 18345$-$0641, 18264$-$1152, G25.04$-$00.20 mm3, G22.35$+$00.41 mm1, G22.73$+$00.11 mm1,\\  
                           &             &   G23.60$+$00.00 mm6, G23.01$-$0.41, G24.33$+$00.11 mm4, 18337$-$0743 \\[2pt]  
J1851$+$0035  &      C      &  G27.75$+$00.16 mm2, G28.23$-$00.19 mm1, G28.53$-$00.25 mm1, 18437$-$0216, 18440$-$0148, \\
                          &              &  G30.97$-$00.14 mm2, 18470$-$0044, G34.43$+$00.24 mm1, 18517$+$0437, 18521$+$0134, G35.39$-$00.33 mm2,\\
                          &              &  G35.59$-$00.24 mm2, 18553$+$0414, 18566$+$0408, 19012$+$0536, G38.95$-$00.47 mm1, 19035$+$0641\\[2pt]                         
J2007$+$4029  &     B       &   20126$+$4104, 20216$+$4107, 20293$+$3952, 20343$+$4129                                                  \\[2pt]      
J2015$+$3710\tablenotemark{b}   &     C       &   20126$+$4104, 20216$+$4107, 20293$+$3952, 20343$+$4129                   \\[2pt]            
 J1925$+$2106  &    A       &   19266$+$1745, G53.11$+$00.05 mm2, G53.25$+$00.04 mm4, 19282$+$1814, V10, V11, V27, 19411$+$2306, \\
                           &             &   V33, 19413$+$2332                                                                                      \\[2pt]
 J0650$-$1637   &     A      &   LDN1657A$-$3, UYSO1                                                                                                      \\[2pt]
 J0730$-$1141\tablenotemark{b}   &     A      &   LDN1657A$-$3, UYSO1                                                                                                      \\[2pt]
 J1820$-$2528   &     A      &    G11.11$-$0.12P1
\enddata
\tablenotetext{\text{a}}{Astrometry precision A, B and C correspond to positional accuracy of $<$2 mas, 2$-$10 mas and 0.01$-$0.15 arcsecs, respectively.}	

\tablecomments{The phase calibrators listed were used for observations at 6 and 1.3 cm bands, unless otherwise indicated. 3C 286 was used as flux calibrator for all sources, except for
LDN1657A$-$3 and UYSO1 for which 3C 147 and 3C 48 were used at 6 cm and 1.3 cm, respectively.}
\end{deluxetable}

 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newpage

\begin{deluxetable}{l c c c c c c c c c}
\centering
\tabletypesize{\scriptsize}
\tablecaption{Continuum Parameters \label{Parameters}}
\tablewidth{0pt}
\tablehead{
Region   & Radio & $\nu_{c}$ & RA       & Dec       & $S_{\nu}$   & $I_{\nu}$              & Morphology &  mm  & Spectral  \\[2pt]
              &    Source              & (GHz)       &(J2000)& (J2000) & ($\mu$Jy)   & ($\mu$Jy\,beam$^{-1}$)  &                     &   assoc        & Index\\[-20pt]\\}
\startdata
LDN1657A$-$3      & A                 &      4.9    & 07 05 00.65      & $-$12 16 44.9    & 530                       & 528                       & C         & y\tablenotemark{a} &  $-$1.2(0.1)  \\[3pt]

                  &                   &      7.4    & 07 05 00.65      & $-$12 16 44.9    & 758                       & 732                       &           &        &          \\[3pt]

                  &                   &     20.9    & 07 05 00.65      & $-$12 16 45.1    & 103                       & 88                        &           &        &          \\[3pt]

                  &                   &     25.5    & 07 05 00.65      & $-$12 16 44.9    & 95                        & 90                        &           &        &          \\[9pt]

                  & G225.394+2.597    &      4.9    & 07 05 02.53      & $-$12 16 11.5    & 315                       & 302                       & C         & n\tablenotemark{a} &  $-$0.4(0.1)  \\[3pt]

                  &                   &      7.4    & 07 05 02.53      & $-$12 16 11.5    & 172                       & 172                       &           &        &          \\[3pt]

                  &                   &     20.9    & 07 05 02.53      & $-$12 16 11.5    & 146                       & 146                       &           &        &          \\[3pt]

                  &                   &     25.5    & 07 05 02.53      & $-$12 16 11.4    & 137                       & 132                       &           &        &          \\[9pt]

UYSO1             & A                 &      4.9    & 07 05 10.93      & $-$12 19 00.3    & \nodata                   & 43                        & C         & y\tablenotemark{a} &  +1.3(0.1)  \\[3pt]

                  &                   &      7.4    & 07 05 10.94      & $-$12 19 00.4    & \nodata                   & 46                        &           &        &          \\[3pt]

                  &                   &     20.9    & 07 05 10.94      & $-$12 19 00.4    & \nodata                   & 244                       &           &        &          \\[3pt]

                  &                   &     25.5    & 07 05 10.94      & $-$12 19 00.4    & \nodata                   & 297                       &           &        &          \\[9pt]

                  & B                 &      4.9    & \nodata          & \nodata          & \nodata                   & $<19\tablenotemark{b}$    & C         & y\tablenotemark{a} & $>$ +1.3  \\[3pt]

                  &                   &      7.4    & \nodata          & \nodata          & \nodata                   & $<15\tablenotemark{b}$    &           &        &          \\[3pt]

                  &                   &     20.9    & 07 05 10.81      & $-$12 18 56.7    & \nodata                   & 80                        &           &        &          \\[3pt]

                  &                   &     25.5    & 07 05 10.81      & $-$12 18 56.8    & \nodata                   & 92                        &           &        &          \\[9pt]

                  & G225.454$-$2.585  &      4.9    & 07 05 11.95      & $-$12 19 04.7    & 97                        & 83                        & C         & n\tablenotemark{a} & $<$ $-$0.4  \\[3pt]

                  &                   &      7.4    & 07 05 11.95      & $-$12 19 04.7    & 49                        & 46                        &           &        &          \\[3pt]

                  &                   &     20.9    & \nodata          & \nodata          & \nodata                   & $<51\tablenotemark{b}$    &           &        &          \\[3pt]

                  &                   &     25.5    & \nodata          & \nodata          & \nodata                   & $<60\tablenotemark{b}$    &           &        &          \\[9pt]

                  & G225.454$-$2.597  &      4.9    & 07 05 09.18      & $-$12 19 25.3    & \nodata                   & 37                        & C         & n\tablenotemark{a} & $<$ +0.2  \\[3pt]

                  &                   &      7.4    & 07 05 09.18      & $-$12 19 25.4    & \nodata                   & 24                        &           &        &          \\[3pt]

                  &                   &     20.9    & \nodata          & \nodata          & \nodata                   & $<51\tablenotemark{b}$    &           &        &          \\[3pt]

                  &                   &     25.5    & \nodata          & \nodata          & \nodata                   & $<60\tablenotemark{b}$    &           &        &          \\[9pt]

G11.11$-$0.12P1   & A                 &      4.9    & 18 10 28.39      & $-$19 22 29.8    & \nodata                   & 28                        & C         & y      &  +0.5(0.1)  \\[3pt]

                  &                   &      7.4    & 18 10 28.40      & $-$19 22 30.1    & \nodata                   & 22                        &           &        &          \\[3pt]

                  &                   &     20.9    & 18 10 28.40      & $-$19 22 29.9    & \nodata                   & 47                        &           &        &          \\[3pt]

                  &                   &     25.5    & 18 10 28.40      & $-$19 22 30.1    & \nodata                   & 49                        &           &        &          \\[9pt]

                  & B                 &      4.9    & 18 10 28.33      & $-$19 22 30.5    & 88                        & 75\tablenotemark{c}      & C         & y      &  +0.1(0.1)  \\[3pt]

                  &                   &      7.4    & 18 10 28.33      & $-$19 22 30.5    & 59                        & 58\tablenotemark{c}      &           &        &          \\[3pt]

                  &                   &     20.9    & 18 10 28.33      & $-$19 22 30.7    & 114                       & 82                        &           &        &          \\[3pt]

                  &                   &     25.5    & 18 10 28.34      & $-$19 22 30.7    & 78                        & 75                        &           &        &          \\[9pt]

                  & C                 &      4.9    & 18 10 28.29      & $-$19 22 30.7    & \nodata                   & 35\tablenotemark{c}      & C         & y      &  +0.2(0.1)  \\[3pt]

                  &                   &      7.4    & 18 10 28.29      & $-$19 22 30.8    & \nodata                   & 35\tablenotemark{c}      &           &        &          \\[3pt]

                  &                   &     20.9    & 18 10 28.29      & $-$19 22 30.9    & \nodata                   & 58                        &           &        &          \\[3pt]

                  &                   &     25.5    & 18 10 28.28      & $-$19 22 30.7    & \nodata                   & 45                        &           &        &          \\[9pt]

                  & D                 &      4.9    & 18 10 28.27      & $-$19 22 31.1    & \nodata                   & 26                        & C         & y      & $<$ +0.2  \\[3pt]

                  &                   &      7.4    & 18 10 28.26      & $-$19 22 31.2    & \nodata                   & 26                        &           &        &          \\[3pt]

                  &                   &     20.9    & \nodata          & \nodata          & \nodata                   & $<33\tablenotemark{b}$    &           &        &          \\[3pt]

                  &                   &     25.5    & \nodata          & \nodata          & \nodata                   & $<36\tablenotemark{b}$    &           &        &          \\[9pt]

18089$-$1732      & A                 &      4.9    & 18 11 51.46      & $-$17 31 28.8    & 414                       & 255                       & R         & y      &  +1.0(0.1)  \\[3pt]

                  &                   &      7.4    & 18 11 51.46      & $-$17 31 28.8    & 369                       & 269                       &           &        &          \\[3pt]

                  &                   &     20.9    & 18 11 51.45      & $-$17 31 28.8    & 1160                      & 911                       &           &        &          \\[3pt]

                  &                   &     25.5    & 18 11 51.45      & $-$17 31 28.8    & 1640                      & 1070                      &           &        &          \\[9pt]

                  & G12.886+0.487     &      4.9    & 18 11 51.51      & $-$17 31 40.5    & 248                       & 118                       & C         & n      &  $-$0.1(0.1)  \\[3pt]

                  &                   &      7.4    & 18 11 51.51      & $-$17 31 40.6    & 156                       & 70                        &           &        &          \\[3pt]

                  &                   &     20.9    & 18 11 51.52      & $-$17 31 40.5    & 157                       & 77                        &           &        &          \\[3pt]

                  &                   &     25.5    & 18 11 51.51      & $-$17 31 40.6    & 205                       & 101                       &           &        &          \\[9pt]

                  & G12.890+0.491     &      4.9    & \nodata          & \nodata          & \nodata                   & $<27\tablenotemark{b}$    & C         & n      & $>$ +1.2  \\[3pt]

                  &                   &      7.4    & \nodata          & \nodata          & \nodata                   & $<27\tablenotemark{b}$    &           &        &          \\[3pt]

                  &                   &     20.9    & 18 11 51.12      & $-$17 31 20.9    & 163                       & 72                        &           &        &          \\[3pt]

                  &                   &     25.5    & 18 11 51.12      & $-$17 31 20.9    & 146                       & 86                        &           &        &          \\[9pt]

                  & G12.890+0.495     &      4.9    & 18 11 50.39      & $-$17 31 14.5    & 1230                      & 144                       &   R  & n      &  $-$0.1(0.1)  \\[3pt]

                  &                   &      7.4    & 18 11 50.37      & $-$17 31 14.1    & 1110                      & 135                       &           &        &          \\[3pt]

                  &                   &     20.9    & 18 11 50.34      & $-$17 31 13.9    & 1030                      & 122                       &           &        &          \\[3pt]

                  &                   &     25.5    & 18 11 50.44      & $-$17 31 14.7    & 970                       & 103                       &           &        &          \\[9pt]

                  & G12.898+0.488     &      4.9    & 18 11 52.92      & $-$17 31 00.9    & \nodata                   & 55                        & C         & n      &  +0.5(0.1)  \\[3pt]

                  &                   &      7.4    & 18 11 52.92      & $-$17 31 00.9    & \nodata                   & 45                        &           &        &          \\[3pt]

                  &                   &     20.9    & 18 11 52.92      & $-$17 31 00.9    & \nodata                   & 105                       &           &        &          \\[3pt]

                  &                   &     25.5    & 18 11 52.92      & $-$17 31 00.9    & \nodata                   & 96                        &           &        &          \\[9pt]

G15.05+00.07mm1   & \nodata           &      4.9    & \nodata          & \nodata          & \nodata                   & \nodata                   & \nodata   & \nodata & \nodata  \\[3pt]

                  &                   &      7.4    & \nodata          & \nodata          & \nodata                   & \nodata                   &           &        &          \\[3pt]

                  &                   &     20.9    & \nodata          & \nodata          & \nodata                   & \nodata                   &           &        &          \\[3pt]

                  &                   &     25.5    & \nodata          & \nodata          & \nodata                   & \nodata                   &           &        &          \\[9pt]

                  & G14.999$-$0.000   &      4.9    & 18 17 51.83      & $-$15 54 13.9    & 77                        & 71                        & C         & n      &  +0.4(0.1)  \\[3pt]

                  &                   &      7.4    & 18 17 51.83      & $-$15 54 13.9    & 86                        & 83                        &           &        &          \\[3pt]

                  &                   &     20.9    & 18 17 51.83      & $-$15 54 13.9    & 143                       & 138                       &           &        &          \\[3pt]

                  &                   &     25.5    & 18 17 51.83      & $-$15 54 13.9    & 155                       & 134                       &           &        &          \\[9pt]

                  & G15.005+0.002     &      4.9    & \nodata          & \nodata          & \nodata                   & $<24\tablenotemark{b}$    & C         & n      & $>$ +0.8  \\[3pt]

                  &                   &      7.4    & \nodata          & \nodata          & \nodata                   & $<25\tablenotemark{b}$    &           &        &          \\[3pt]

                  &                   &     20.9    & 18 17 51.98      & $-$15 53 52.2    & 86                        & 76                        &           &        &          \\[3pt]

                  &                   &     25.5    & 18 17 51.98      & $-$15 53 52.2    & 77                        & 66                        &           &        &          \\[9pt]

                  & G15.009$-$0.002   &      4.9    & \nodata          & \nodata          & \nodata                   & $<24\tablenotemark{b}$    & C         & n      & $>$ +0.3  \\[3pt]

                  &                   &      7.4    & \nodata          & \nodata          & \nodata                   & $<25\tablenotemark{b}$    &           &        &          \\[3pt]

                  &                   &     20.9    & 18 17 53.46      & $-$15 53 45.5    & 43                        & 42                        &           &        &          \\[3pt]

                  &                   &     25.5    & 18 17 53.47      & $-$15 53 45.5    & 36                        & 34                        &           &        &          \\[9pt]

18151$-$1208      & A                 &      4.9    & \nodata          & \nodata          & \nodata                   & $<24\tablenotemark{b}$    & C         & y      & $>$ +1.0  \\[3pt]

                  &                   &      7.4    & \nodata          & \nodata          & \nodata                   & $<25\tablenotemark{b}$    &           &        &          \\[3pt]

                  &                   &     20.9    & 18 17 58.33      & $-$12 07 23.9    & 81                        & 51                        &           &        &          \\[3pt]

                  &                   &     25.5    & 18 17 58.34      & $-$12 07 23.9    & 108                       & 94                        &           &        &          \\[9pt]

                  & B                 &      4.9    & 18 17 58.12      & $-$12 07 24.8    & 170                       & 90                        & R         & y      &  +1.0(0.1)  \\[3pt]

                  &                   &      7.4    & 18 17 58.12      & $-$12 07 24.7    & 160                       & 124                       &           &        &          \\[3pt]

                  &                   &     20.9    & 18 17 58.12      & $-$12 07 24.7    & 599                       & 477                       &           &        &          \\[3pt]

                  &                   &     25.5    & 18 10 58.12      & $-$12 07 24.7    & 616                       & 568                       &           &        &          \\[9pt]

                  & C                 &      4.9    & 18 17 57.73      & $-$12 07 26.1    & 170                       & 151                       & C         & y      & $<$ $-$1.1  \\[3pt]

                  &                   &      7.4    & 18 17 57.74      & $-$12 07 26.2    & 174                       & 174                       &           &        &          \\[3pt]

                  &                   &     20.9    & \nodata          & \nodata          & \nodata                   & $<33\tablenotemark{b}$    &           &        &          \\[3pt]

                  &                   &     25.5    & \nodata          & \nodata          & \nodata                   & $<33\tablenotemark{b}$    &           &        &          \\[9pt]

                  & G18.350+1.769     &      4.9    & 18 17 59.06      & $-$12 06 54.6    & \nodata                   & 31                        & C         & n      & $<$ +0.0  \\[3pt]

                  &                   &      7.4    & 18 17 59.04      & $-$15 54 54.6    & \nodata                   & 42                        &           &        &          \\[3pt]

                  &                   &     20.9    & \nodata          & \nodata          & \nodata                   & $<33\tablenotemark{b}$    &           &        &          \\[3pt]

                  &                   &     25.5    & \nodata          & \nodata          & \nodata                   & $<33\tablenotemark{b}$    &           &        &          \\[9pt]

                  & G18.353+1.774     &      4.9    & 18 17 58.19      & $-$12 06 39.0    & 57                        & 56                        & C         & n      & $<$ $-$0.4  \\[3pt]

                  &                   &      7.4    & \nodata          & \nodata          & \nodata                   & $<25\tablenotemark{b}$    &           &        &          \\[3pt]

                  &                   &     20.9    & \nodata          & \nodata          & \nodata                   & $<33\tablenotemark{b}$    &           &        &          \\[3pt]

                  &                   &     25.5    & \nodata          & \nodata          & \nodata                   & $<33\tablenotemark{b}$    &           &        &          \\[9pt]

G15.31$-$00.16mm3 & \nodata           &      4.9    & \nodata          & \nodata          & \nodata                   & \nodata                   & \nodata   & \nodata & \nodata  \\[3pt]

                  &                   &      7.4    & \nodata          & \nodata          & \nodata                   & \nodata                   &           &        &          \\[3pt]

                  &                   &     20.9    & \nodata          & \nodata          & \nodata                   & \nodata                   &           &        &          \\[3pt]

                  &                   &     25.5    & \nodata          & \nodata          & \nodata                   & \nodata                   &           &        &          \\[9pt]

18182$-$1433      & A                 &      4.9    & 18 21 09.27      & $-$14 31 48.6    & \nodata                   & 34                        & C         & y      & $<$ +0.1  \\[3pt]

                  &                   &      7.4    & 18 21 09.26      & $-$14 31 48.5    & \nodata                   & 37                        &           &        &          \\[3pt]

                  &                   &     20.9    & \nodata          & \nodata          & \nodata                   & $<36\tablenotemark{b}$    &           &        &          \\[3pt]

                  &                   &     25.5    & \nodata          & \nodata          & \nodata                   & $<39\tablenotemark{b}$    &           &        &          \\[9pt]

                  & B                 &      4.9    & 18 21 09.20      & $-$14 31 48.4    & 134                       & 98                        & C         & y      &  $-$0.3(0.1)  \\[3pt]

                  &                   &      7.4    & 18 21 09.20      & $-$14 31 48.4    & 108                       & 68                        &           &        &          \\[3pt]

                  &                   &     20.9    & 18 21 09.20      & $-$14 31 48.4    & 74                        & 55                        &           &        &          \\[3pt]

                  &                   &     25.5    & 18 21 09.21      & $-$14 31 48.5    & 84                        & 73                        &           &        &          \\[9pt]

                  & C                 &      4.9    & 18 21 09.12      & $-$14 31 48.7    & 236                       & 105                       & C         & y      &  +0.8(0.1)  \\[3pt]

                  &                   &      7.4    & 18 21 09.12      & $-$14 31 48.6    & 199                       & 87                        &           &        &          \\[3pt]

                  &                   &     20.9    & 18 21 09.12      & $-$14 31 48.6    & 538                       & 278                       &           &        &          \\[3pt]

                  &                   &     25.5    & 18 21 09.12      & $-$14 31 48.6    & 686                       & 348                       &           &        &          \\[9pt]

                  & D                 &      4.9    & \nodata          & \nodata          & \nodata                   & $<24\tablenotemark{b}$    & C         & y      & $>$ +1.0  \\[3pt]

                  &                   &      7.4    & \nodata          & \nodata          & \nodata                   & $<25\tablenotemark{b}$    &           &        &          \\[3pt]

                  &                   &     20.9    & 18 21 08.99      & $-$14 31 47.7    & 132                       & 59                        &           &        &          \\[3pt]

                  &                   &     25.5    & 18 21 08.98      & $-$14 31 47.5    & 101                       & 95                        &           &        &          \\[9pt]

                  & E                 &      4.9    & \nodata          & \nodata          & \nodata                   & $<24\tablenotemark{b}$    & C         & y      & $>$ +0.9  \\[3pt]

                  &                   &      7.4    & \nodata          & \nodata          & \nodata                   & $<25\tablenotemark{b}$    &           &        &          \\[3pt]

                  &                   &     20.9    & \nodata          & \nodata          & \nodata                   & $<36\tablenotemark{b}$    &           &        &          \\[3pt]

                  &                   &     25.5    & 18 21 09.01      & $-$14 31 46.8    & 166                       & 66                        &           &        &          \\[9pt]

                  & F                 &      4.9    & \nodata          & \nodata          & \nodata                   & $<24\tablenotemark{b}$    & C         & y      & $>$ +0.8  \\[3pt]

                  &                   &      7.4    & \nodata          & \nodata          & \nodata                   & $<25\tablenotemark{b}$    &           &        &          \\[3pt]

                  &                   &     20.9    & 18 21 09.05      & $-$14 31 44.4    & 51                        & 34                        &           &        &          \\[3pt]

                  &                   &     25.5    & 18 21 09.05      & $-$14 31 44.4    & 104                       & 82                        &           &        &          \\[9pt]

                  & G                 &      4.9    & \nodata          & \nodata          & \nodata                   & $<24\tablenotemark{b}$    & C         & y      & $>$ +0.6  \\[3pt]

                  &                   &      7.4    & \nodata          & \nodata          & \nodata                   & $<25\tablenotemark{b}$    &           &        &          \\[3pt]

                  &                   &     20.9    & 18 21 08.95      & $-$14 31 42.3    & 50                        & 48                        &           &        &          \\[3pt]

                  &                   &     25.5    & 18 21 08.96      & $-$14 31 42.4    & 62                        & 58                        &           &        &          \\[9pt]

                  & G16.584$-$0.053   &      4.9    & 18 21 09.47      & $-$14 31 56.0    & 818                       & 217                       &   R  & n      &  $-$0.3(0.1)  \\[3pt]

                  &                   &      7.4    & 18 21 09.48      & $-$14 31 55.9    & 579                       & 204                       &           &        &          \\[3pt]

                  &                   &     20.9    & 18 21 09.48      & $-$14 31 55.9    & 679                       & 248                       &           &        &          \\[3pt]

                  &                   &     25.5    & 18 21 09.48      & $-$14 31 55.9    & 381                       & 182                       &           &        &          \\[9pt]

IRDC18223$-$3     & A                 &      4.9    & 18 25 08.58      & $-$12 45 23.6    & \nodata                   & 27                        & C         & y      &  +0.2(0.1)  \\[3pt]

                  &                   &      7.4    & 18 25 08.58      & $-$12 45 23.6    & 51                        & 39                        &           &        &          \\[3pt]

                  &                   &     20.9    & 18 25 08.58      & $-$12 45 23.5    & 59                        & 45                        &           &        &          \\[3pt]

                  &                   &     25.5    & 18 25 08.58      & $-$12 45 23.7    & 58                        & 38                        &           &        &          \\[9pt]

                  & B                 &      4.9    & \nodata          & \nodata          & \nodata                   & $<24\tablenotemark{b}$    & C         & y      & $>$ +0.4  \\[3pt]

                  &                   &      7.4    & \nodata          & \nodata          & \nodata                   & $<21\tablenotemark{b}$    &           &        &          \\[3pt]

                  &                   &     20.9    & 18 25 08.56      & $-$12 45 23.7    & \nodata                   & 37                        &           &        &          \\[3pt]

                  &                   &     25.5    & 18 25 08.55      & $-$12 45 23.7    & \nodata                   & 43                        &           &        &          \\[9pt]

                  & G18.600$-$0.067   &      4.9    & 18 25 06.06      & $-$12 45 29.6    & 37                        & 34                        & C         & n      & $<$ +0.0  \\[3pt]

                  &                   &      7.4    & 18 25 06.07      & $-$12 45 29.6    & 45                        & 39                        &           &        &          \\[3pt]

                  &                   &     20.9    & \nodata          & \nodata          & \nodata                   & $<36\tablenotemark{b}$    &           &        &          \\[3pt]

                  &                   &     25.5    & \nodata          & \nodata          & \nodata                   & $<36\tablenotemark{b}$    &           &        &          \\[9pt]

G18.82$-$00.28mm3 & \nodata           &      4.9    & \nodata          & \nodata          & \nodata                   & \nodata                   & \nodata   & \nodata & \nodata  \\[3pt]

                  &                   &      7.4    & \nodata          & \nodata          & \nodata                   & \nodata                   &           &        &          \\[3pt]

                  &                   &     20.9    & \nodata          & \nodata          & \nodata                   & \nodata                   &           &        &          \\[3pt]

                  &                   &     25.5    & \nodata          & \nodata          & \nodata                   & \nodata                   &           &        &          \\[9pt]

                  & G18.699$-$0.234   &      4.9    & 18 25 53.71      & $-$12 44 55.9    & 64                        & 60                        & C         & n      & $<$ $-$0.4  \\[3pt]

                  &                   &      7.4    & 18 25 53.71      & $-$12 44 55.9    & 45                        & 39                        &           &        &          \\[3pt]

                  &                   &     20.9    & \nodata          & \nodata          & \nodata                   & $<36\tablenotemark{b}$    &           &        &          \\[3pt]

                  &                   &     25.5    & \nodata          & \nodata          & \nodata                   & $<36\tablenotemark{b}$    &           &        &          \\[9pt]

                  & G18.704$-$0.239   &      4.9    & 18 25 55.52      & $-$12 44 46.4    & 60                        & 44                        & C         & n      & $<$ $-$0.3  \\[3pt]

                  &                   &      7.4    & \nodata          & \nodata          & \nodata                   & $<21\tablenotemark{b}$   &           &        &          \\[3pt]

                  &                   &     20.9    & \nodata          & \nodata          & \nodata                   & $<36\tablenotemark{b}$    &           &        &          \\[3pt]

                  &                   &     25.5    & \nodata          & \nodata          & \nodata                   & $<36\tablenotemark{b}$    &           &        &          \\[9pt]

18264$-$1152      & A                 &      4.9    & 18 29 14.69      & $-$11 50 23.6    & \nodata                   & 43                        & C         & y      &  +0.5(0.1)  \\[3pt]

                  &                   &      7.4    & 18 29 14.69      & $-$11 50 23.5    & \nodata                   & 36                        &           &        &          \\[3pt]

                  &                   &     20.9    & 18 29 14.69      & $-$11 50 23.6    & \nodata                   & 77                        &           &        &          \\[3pt]

                  &                   &     25.5    & 18 29 14.69      & $-$11 50 23.6    & \nodata                   & 78                        &           &        &          \\[9pt]

                  & B                 &      4.9    & 18 29 14.62      & $-$11 50 24.3    & 31                        & 25                        & C         & y      & $<$ +0.1  \\[3pt]

                  &                   &      7.4    & 18 29 14.62      & $-$11 50 24.2    & 32                        & 24                        &           &        &          \\[3pt]

                  &                   &     20.9    & \nodata          & \nodata          & \nodata                   & $<36\tablenotemark{b}$    &           &        &          \\[3pt]

                  &                   &     25.5    & \nodata          & \nodata          & \nodata                   & $<39\tablenotemark{b}$    &           &        &          \\[9pt]

                  & C                 &      4.9    & 18 29 14.49      & $-$11 50 23.2    & 41                        & 30                        & C         & y      & $<$ $-$0.1  \\[3pt]

                  &                   &      7.4    & 18 29 14.52      & $-$11 50 23.4    & 34                        & 23                        &           &        &          \\[3pt]

                  &                   &     20.9    & \nodata          & \nodata          & \nodata                   & $<36\tablenotemark{b}$    &           &        &          \\[3pt]

                  &                   &     25.5    & \nodata          & \nodata          & \nodata                   & $<39\tablenotemark{b}$    &           &        &          \\[9pt]

                  & D                 &      4.9    & \nodata          & \nodata          & \nodata                   & $<21\tablenotemark{b}$   & C         & y      &  +0.8(0.2)  \\[3pt]

                  &                   &      7.4    & 18 29 14.43      & $-$11 50 23.7    & \nodata                   & 25                        &           &        &          \\[3pt]

                  &                   &     20.9    & 18 29 14.43      & $-$11 50 23.7    & \nodata                   & 47                        &           &        &          \\[3pt]

                  &                   &     25.5    & 18 29 14.43      & $-$11 50 23.6    & 117                       & 87                        &           &        &          \\[9pt]

                  & E                 &      4.9    & 18 29 14.42      & $-$11 50 24.4    & \nodata                   & 28                        & C         & y      &  +1.1(0.1)  \\[3pt]

                  &                   &      7.4    & 18 29 14.42      & $-$11 50 24.3    & 23                        & 21                        &           &        &          \\[3pt]

                  &                   &     20.9    & 18 29 14.42      & $-$11 50 24.4    & 116                       & 84                        &           &        &          \\[3pt]

                  &                   &     25.5    & 18 29 14.42      & $-$11 50 24.4    & 207                       & 120                       &           &        &          \\[9pt]

                  & F                 &      4.9    & 18 29 14.36      & $-$11 50 22.5    & 271                       & 193                       & R         & y      &  +0.6(0.1)  \\[3pt]

                  &                   &      7.4    & 18 29 14.36      & $-$11 50 22.6    & 277                       & 183                       &           &        &          \\[3pt]

                  &                   &     20.9    & 18 29 14.36      & $-$11 50 22.5    & 532                       & 407                       &           &        &          \\[3pt]

                  &                   &     25.5    & 18 29 14.36      & $-$11 50 22.5    & 721                       & 426                       &           &        &          \\[9pt]

                  & G                 &      4.9    & 18 29 14.22      & $-$11 50 22.6    & 172                       & 137                       & R         & y      &  $-$0.2(0.1)  \\[3pt]

                  &                   &      7.4    & 18 29 14.22      & $-$11 50 22.5    & 130                       & 113                       &           &        &          \\[3pt]

                  &                   &     20.9    & 18 29 14.22      & $-$11 50 22.6    & \nodata                   & 95                        &           &        &          \\[3pt]

                  &                   &     25.5    & 18 29 14.22      & $-$11 50 22.5    & 130                       & 102                       &           &        &          \\[9pt]

                  & G19.875$-$0.536   &      4.9    & 18 29 13.93      & $-$11 50 54.4    & \nodata                   & 46                        & C         & n      & $<$ $-$0.1  \\[3pt]

                  &                   &      7.4    & 18 29 13.93      & $-$11 50 54.4    & \nodata                   & 34                        &           &        &          \\[3pt]

                  &                   &     20.9    & \nodata          & \nodata          & \nodata                   & $<36\tablenotemark{b}$    &           &        &          \\[3pt]

                  &                   &     25.5    & \nodata          & \nodata          & \nodata                   & $<39\tablenotemark{b}$    &           &        &          \\[9pt]

                  & G19.881$-$0.540   &      4.9    & 18 29 15.45      & $-$11 50 41.8    & 310                       & 306                       & C         & n      &  $-$1.5(0.1)  \\[3pt]

                  &                   &      7.4    & 18 29 15.45      & $-$11 50 41.8    & 360                       & 360                       &           &        &          \\[3pt]

                  &                   &     20.9    & 18 29 15.44      & $-$11 50 41.9    & 37                        & 35                        &           &        &          \\[3pt]

                  &                   &     25.5    & \nodata          & \nodata          & \nodata                   & $<39\tablenotemark{b}$    &           &        &          \\[9pt]

                  & G19.882$-$0.544   &      4.9    & 18 29 16.50      & $-$11 50 46.5    & \nodata                   & 24                        & C         & n      & $<$ +0.3  \\[3pt]

                  &                   &      7.4    & 18 29 16.50      & $-$11 50 46.3    & \nodata                   & 29                        &           &        &          \\[3pt]

                  &                   &     20.9    & \nodata          & \nodata          & \nodata                   & $<36\tablenotemark{b}$    &           &        &          \\[3pt]

                  &                   &     25.5    & \nodata          & \nodata          & \nodata                   & $<39\tablenotemark{b}$    &           &        &          \\[9pt]

                  & G19.883$-$0.528   &      4.9    & 18 29 13.02      & $-$11 50 15.3    & 128                       & 59                        & C         & n      & $<$ $-$0.8  \\[3pt]

                  &                   &      7.4    & 18 29 13.03      & $-$11 50 15.2    & 90                        & 34                        &           &        &          \\[3pt]

                  &                   &     20.9    & \nodata          & \nodata          & \nodata                   & $<36\tablenotemark{b}$    &           &        &          \\[3pt]

                  &                   &     25.5    & \nodata          & \nodata          & \nodata                   & $<39\tablenotemark{b}$    &           &        &          \\[9pt]

                  & H                 &      4.9    & 18 29 14.34      & $-$11 50 20.0    & \nodata                   & 40                        & C         & y      &  +0.3(0.1)  \\[3pt]

                  &                   &      7.4    & 18 29 14.34      & $-$11 50 20.1    & \nodata                   & 38                        &           &        &          \\[3pt]

                  &                   &     20.9    & 18 29 14.34      & $-$11 50 20.1    & \nodata                   & 55                        &           &        &          \\[3pt]

                  &                   &     25.5    & 18 29 14.34      & $-$11 50 20.1    & \nodata                   & 71                        &           &        &          \\[9pt]

G22.35+00.41mm1   & \nodata           &      4.9    & \nodata          & \nodata          & \nodata                   & \nodata                   & \nodata   & \nodata & \nodata  \\[3pt]

                  &                   &      7.4    & \nodata          & \nodata          & \nodata                   & \nodata                   &           &        &          \\[3pt]

                  &                   &     20.9    & \nodata          & \nodata          & \nodata                   & \nodata                   &           &        &          \\[3pt]

                  &                   &     25.5    & \nodata          & \nodata          & \nodata                   & \nodata                   &           &        &          \\[9pt]

G22.73+00.11mm1   & \nodata           &      4.9    & \nodata          & \nodata          & \nodata                   & \nodata                   & \nodata   & \nodata & \nodata  \\[3pt]

                  &                   &      7.4    & \nodata          & \nodata          & \nodata                   & \nodata                   &           &        &          \\[3pt]

                  &                   &     20.9    & \nodata          & \nodata          & \nodata                   & \nodata                   &           &        &          \\[3pt]

                  &                   &     25.5    & \nodata          & \nodata          & \nodata                   & \nodata                   &           &        &          \\[9pt]

G23.60+00.00mm6   & \nodata           &      4.9    & \nodata          & \nodata          & \nodata                   & \nodata                   & \nodata   & \nodata & \nodata  \\[3pt]

                  &                   &      7.4    & \nodata          & \nodata          & \nodata                   & \nodata                   &           &        &          \\[3pt]

                  &                   &     20.9    & \nodata          & \nodata          & \nodata                   & \nodata                   &           &        &          \\[3pt]

                  &                   &     25.5    & \nodata          & \nodata          & \nodata                   & \nodata                   &           &        &          \\[9pt]

G23.01$-$0.41     & A                 &      4.9    & 18 34 40.29      & $-$09 00 38.3    & 310                       & 298                       & R         & y      &  +0.6(0.1)  \\[3pt]

                  &                   &      7.4    & 18 34 40.29      & $-$09 00 38.3    & 390                       & 361                       &           &        &          \\[3pt]

                  &                   &     20.9    & 18 34 40.29      & $-$09 00 38.3    & 742                       & 702                       &           &        &          \\[3pt]

                  &                   &     25.5    & 18 34 40.29      & $-$09 00 38.3    & 852                       & 758                       &           &        &          \\[9pt]

G24.33+00.11mm4   & \nodata           &      4.9    & \nodata          & \nodata          & \nodata                   & \nodata                   & \nodata   & \nodata & \nodata  \\[3pt]

                  &                   &      7.4    & \nodata          & \nodata          & \nodata                   & \nodata                   &           &        &          \\[3pt]

                  &                   &     20.9    & \nodata          & \nodata          & \nodata                   & \nodata                   &           &        &          \\[3pt]

                  &                   &     25.5    & \nodata          & \nodata          & \nodata                   & \nodata                   &           &        &          \\[9pt]

18337$-$0743      & A                 &      4.9    & 18 36 27.27      & $-$07 40 32.9    & 95                        & 80                        & C         & y      & $<$ $-$0.7  \\[3pt]

                  &                   &      7.4    & 18 36 27.27      & $-$07 40 32.8    & 98                        & 96                        &           &        &          \\[3pt]

                  &                   &     20.9    & \nodata          & \nodata          & \nodata                   & $<33\tablenotemark{b}$    &           &        &          \\[3pt]

                  &                   &     25.5    & \nodata          & \nodata          & \nodata                   & $<36\tablenotemark{b}$    &           &        &          \\[9pt]

                  & G24.399$-$0.196   &      4.9    & 18 36 29.25      & $-$07 40 42.2    & \nodata                   & 45                        & C         & n      & $<$ $-$0.2  \\[3pt]

                  &                   &      7.4    & \nodata          & \nodata          & \nodata                   & $<30\tablenotemark{b}$    &           &        &          \\[3pt]

                  &                   &     20.9    & \nodata          & \nodata          & \nodata                   & $<33\tablenotemark{b}$    &           &        &          \\[3pt]

                  &                   &     25.5    & \nodata          & \nodata          & \nodata                   & $<36\tablenotemark{b}$    &           &        &          \\[9pt]

18345$-$0641      & A                 &      4.9    & 18 37 16.90      & $-$06 38 30.4    & \nodata                   & 41                        & C         & y      &  +0.6(0.1)  \\[3pt]

                  &                   &      7.4    & 18 37 16.90      & $-$06 38 30.3    & \nodata                   & 69                        &           &        &          \\[3pt]

                  &                   &     20.9    & 18 37 16.91      & $-$06 38 30.4    & \nodata                   & $<186\tablenotemark{b}$   &           &        &          \\[3pt]

                  &                   &     25.5    & 18 37 16.90      & $-$06 38 30.3    & \nodata                   & 115                       &           &        &          \\[9pt]

                  & G25.406+0.107     &      4.9    & 18 37 15.99      & $-$06 38 40.7    & \nodata                   & 60                        & C         & n      & $<$ $-$0.3  \\[3pt]

                  &                   &      7.4    & 18 37 15.99      & $-$06 38 40.7    & \nodata                   & 41                        &           &        &          \\[3pt]

                  &                   &     20.9    & \nodata          & \nodata          & \nodata                   & $<186\tablenotemark{b}$   &           &        &          \\[3pt]

                  &                   &     25.5    & \nodata          & \nodata          & \nodata                   & $<39\tablenotemark{b}$    &           &        &          \\[9pt]

G25.04$-$00.20mm1 & \nodata           &      4.9    & \nodata          & \nodata          & \nodata                   & \nodata                   & \nodata   & \nodata & \nodata  \\[3pt]

                  &                   &      7.4    & \nodata          & \nodata          & \nodata                   & \nodata                   &           &        &          \\[3pt]

                  &                   &     20.9    & \nodata          & \nodata          & \nodata                   & \nodata                   &           &        &          \\[3pt]

                  &                   &     25.5    & \nodata          & \nodata          & \nodata                   & \nodata                   &           &        &          \\[9pt]

G25.04$-$00.20mm3 & \nodata           &      4.9    & \nodata          & \nodata          & \nodata                   & \nodata                   & \nodata   & \nodata & \nodata  \\[3pt]

                  &                   &      7.4    & \nodata          & \nodata          & \nodata                   & \nodata                   &           &        &          \\[3pt]

                  &                   &     20.9    & \nodata          & \nodata          & \nodata                   & \nodata                   &           &        &          \\[3pt]

                  &                   &     25.5    & \nodata          & \nodata          & \nodata                   & \nodata                   &           &        &          \\[9pt]

G27.75+00.16mm2   & \nodata           &      4.9    & \nodata          & \nodata          & \nodata                   & \nodata                   & \nodata   & \nodata & \nodata  \\[3pt]

                  &                   &      7.4    & \nodata          & \nodata          & \nodata                   & \nodata                   &           &        &          \\[3pt]

                  &                   &     20.9    & \nodata          & \nodata          & \nodata                   & \nodata                   &           &        &          \\[3pt]

                  &                   &     25.5    & \nodata          & \nodata          & \nodata                   & \nodata                   &           &        &          \\[9pt]

                  & G27.751+0.111     &      4.9    & \nodata          & \nodata          & \nodata                   & $<21\tablenotemark{b}$    & C         & n      & $>$ +0.4  \\[3pt]

                  &                   &      7.4    & \nodata          & \nodata          & \nodata                   & $<21\tablenotemark{b}$    &           &        &          \\[3pt]

                  &                   &     20.9    & 18 41 34.25      & $-$04 33 32.1    & \nodata                   & 55                        &           &        &          \\[3pt]

                  &                   &     25.5    & 18 41 34.25      & $-$04 33 32.3    & \nodata                   & 35                        &           &        &          \\[9pt]

G28.23$-$00.19mm1 & \nodata           &      4.9    & \nodata          & \nodata          & \nodata                   & \nodata                   & \nodata   & \nodata & \nodata  \\[3pt]

                  &                   &      7.4    & \nodata          & \nodata          & \nodata                   & \nodata                   &           &        &          \\[3pt]

                  &                   &     20.9    & \nodata          & \nodata          & \nodata                   & \nodata                   &           &        &          \\[3pt]

                  &                   &     25.5    & \nodata          & \nodata          & \nodata                   & \nodata                   &           &        &          \\[9pt]

G28.23$-$00.19mm3 & \nodata           &      4.9    & \nodata          & \nodata          & \nodata                   & \nodata                   & \nodata   & \nodata & \nodata  \\[3pt]

                  &                   &      7.4    & \nodata          & \nodata          & \nodata                   & \nodata                   &           &        &          \\[3pt]

                  &                   &     20.9    & \nodata          & \nodata          & \nodata                   & \nodata                   &           &        &          \\[3pt]

                  &                   &     25.5    & \nodata          & \nodata          & \nodata                   & \nodata                   &           &        &          \\[9pt]

G28.53$-$00.25mm1 & \nodata           &      4.9    & \nodata          & \nodata          & \nodata                   & \nodata                   & \nodata   & \nodata & \nodata  \\[3pt]

                  &                   &      7.4    & \nodata          & \nodata          & \nodata                   & \nodata                   &           &        &          \\[3pt]

                  &                   &     20.9    & \nodata          & \nodata          & \nodata                   & \nodata                   &           &        &          \\[3pt]

                  &                   &     25.5    & \nodata          & \nodata          & \nodata                   & \nodata                   &           &        &          \\[9pt]

                  & G28.575$-$0.234   &      4.9    & \nodata          & \nodata          & \nodata                   & $<21\tablenotemark{b}$    & R         & n      & $>$ +0.7  \\[3pt]

                  &                   &      7.4    & \nodata          & \nodata          & \nodata                   & $<21\tablenotemark{b}$    &           &        &          \\[3pt]

                  &                   &     20.9    & 18 44 18.92      & $-$03 59 00.1    & 37                        & 35                        &           &        &          \\[3pt]

                  &                   &     25.5    & 18 44 18.90      & $-$03 59 00.3    & 84                        & 67                        &           &        &          \\[9pt]

G28.53$-$00.25mm2 & \nodata           &      4.9    & \nodata          & \nodata          & \nodata                   & \nodata                   & \nodata   & \nodata & \nodata  \\[3pt]

                  &                   &      7.4    & \nodata          & \nodata          & \nodata                   & \nodata                   &           &        &          \\[3pt]

                  &                   &     20.9    & \nodata          & \nodata          & \nodata                   & \nodata                   &           &        &          \\[3pt]

                  &                   &     25.5    & \nodata          & \nodata          & \nodata                   & \nodata                   &           &        &          \\[9pt]

G28.53$-$00.25mm4 & \nodata           &      4.9    & \nodata          & \nodata          & \nodata                   & \nodata                   & \nodata   & \nodata & \nodata  \\[3pt]

                  &                   &      7.4    & \nodata          & \nodata          & \nodata                   & \nodata                   &           &        &          \\[3pt]

                  &                   &     20.9    & \nodata          & \nodata          & \nodata                   & \nodata                   &           &        &          \\[3pt]

                  &                   &     25.5    & \nodata          & \nodata          & \nodata                   & \nodata                   &           &        &          \\[9pt]

G28.53$-$00.25mm6 & \nodata           &      4.9    & \nodata          & \nodata          & \nodata                   & \nodata                   & \nodata   & \nodata & \nodata  \\[3pt]

                  &                   &      7.4    & \nodata          & \nodata          & \nodata                   & \nodata                   &           &        &          \\[3pt]

                  &                   &     20.9    & \nodata          & \nodata          & \nodata                   & \nodata                   &           &        &          \\[3pt]

                  &                   &     25.5    & \nodata          & \nodata          & \nodata                   & \nodata                   &           &        &          \\[9pt]

                  & G28.556$-$0.232   &      4.9    & 18 44 16.40      & $-$03 59 58.6    & 92                        & 49                        & R         & n      & $<$ $-$0.6  \\[3pt]

                  &                   &      7.4    & 18 44 16.41      & $-$03 59 58.6    & 50                        & 47                        &           &        &          \\[3pt]

                  &                   &     20.9    & \nodata          & \nodata          & \nodata                   & $<33\tablenotemark{b}$    &           &        &          \\[3pt]

                  &                   &     25.5    & \nodata          & \nodata          & \nodata                   & $<39\tablenotemark{b}$    &           &        &          \\[9pt]

18437$-$0216      & A                 &      4.9    & 18 46 23.74      & $-$02 13 17.4    & 149                       & 125                       & C         & y      & $<$ $-$0.8  \\[3pt]

                  &                   &      7.4    & 18 46 23.75      & $-$02 13 17.4    & 95                        & 76                        &           &        &          \\[3pt]

                  &                   &     20.9    & \nodata          & \nodata          & \nodata                   & $<45\tablenotemark{b}$    &           &        &          \\[3pt]

                  &                   &     25.5    & \nodata          & \nodata          & \nodata                   & $<48\tablenotemark{b}$    &           &        &          \\[9pt]

                  & G30.375+0.104     &      4.9    & 18 46 23.99      & $-$02 13 40.3    & 50                        & 48                        & C         & n      & $<$ $-$0.0  \\[3pt]

                  &                   &      7.4    & 18 46 23.99      & $-$02 13 40.3    & \nodata                   & 44                        &           &        &          \\[3pt]

                  &                   &     20.9    & \nodata          & \nodata          & \nodata                   & $<45\tablenotemark{b}$    &           &        &          \\[3pt]

                  &                   &     25.5    & \nodata          & \nodata          & \nodata                   & $<48\tablenotemark{b}$    &           &        &          \\[9pt]

18440$-$0148      & A                 &      4.9    & 18 46 36.60      & $-$01 45 22.6    & \nodata                   & 61                        & R         & y      &  +1.2(0.1)  \\[3pt]

                  &                   &      7.4    & 18 46 36.60      & $-$01 45 22.6    & \nodata                   & 90                        &           &        &          \\[3pt]

                  &                   &     20.9    & 18 46 36.60      & $-$01 45 22.6    & 337                       & 315                       &           &        &          \\[3pt]

                  &                   &     25.5    & 18 46 36.60      & $-$01 45 22.6    & 464                       & 418                       &           &        &          \\[9pt]

G30.97$-$00.14mm1 & \nodata           &      4.9    & \nodata          & \nodata          & \nodata                   & \nodata                   & \nodata   & \nodata & \nodata  \\[3pt]

                  &                   &      7.4    & \nodata          & \nodata          & \nodata                   & \nodata                   &           &        &          \\[3pt]

                  &                   &     20.9    & \nodata          & \nodata          & \nodata                   & \nodata                   &           &        &          \\[3pt]

                  &                   &     25.5    & \nodata          & \nodata          & \nodata                   & \nodata                   &           &        &          \\[9pt]

G30.97$-$00.14mm2 & \nodata           &      4.9    & \nodata          & \nodata          & \nodata                   & \nodata                   & \nodata   & \nodata & \nodata  \\[3pt]

                  &                   &      7.4    & \nodata          & \nodata          & \nodata                   & \nodata                   &           &        &          \\[3pt]

                  &                   &     20.9    & \nodata          & \nodata          & \nodata                   & \nodata                   &           &        &          \\[3pt]

                  &                   &     25.5    & \nodata          & \nodata          & \nodata                   & \nodata                   &           &        &          \\[9pt]

18470$-$0044      & A                 &      4.9    & 18 49 38.20      & $-$00 40 56.9    & 574                       & 60                        &   R  & y      & $<$ $-$0.2  \\[3pt]

                  &                   &      7.4    & 18 49 38.16      & $-$00 40 56.4    & 574                       & 46                        &           &        &          \\[3pt]

                  &                   &     20.9    & \nodata          & \nodata          & \nodata                   & $<39\tablenotemark{b}$    &           &        &          \\[3pt]

                  &                   &     25.5    & \nodata          & \nodata          & \nodata                   & $<48\tablenotemark{b}$    &           &        &          \\[9pt]

                  & B                 &      4.9    & 18 49 37.74      & $-$00 41 00.2    & \nodata                   & 47                        & C         & y      &  +0.8(0.1)  \\[3pt]

                  &                   &      7.4    & 18 49 37.75      & $-$00 41 00.2    & \nodata                   & 44                        &           &        &          \\[3pt]

                  &                   &     20.9    & 18 49 37.76      & $-$00 41 00.3    & \nodata                   & 116                       &           &        &          \\[3pt]

                  &                   &     25.5    & 18 49 37.75      & $-$00 41 00.2    & \nodata                   & 150                       &           &        &          \\[9pt]

                  & C                 &      4.9    & 18 49 37.76      & $-$00 41 01.4    & 5160                      & 455                       &   R  & y      &  $-$0.2(0.1)  \\[3pt]

                  &                   &      7.4    & 18 49 37.77      & $-$00 41 01.1    & 4450                      & 192                       &           &        &          \\[3pt]

                  &                   &     20.9    & 18 49 37.76      & $-$00 41 01.7    & 3990                      & 292                       &           &        &          \\[3pt]

                  &                   &     25.5    & 18 49 37.76      & $-$00 41 01.8    & 3490                      & 192                       &           &        &          \\[9pt]

                  & G32.113+0.097     &      4.9    & 18 49 35.91      & $-$00 41 05.6    & 4510                      & 228                       &   R  & n      &  $-$0.2(0.1)  \\[3pt]

                  &                   &      7.4    & 18 49 35.90      & $-$00 41 05.7    & 6560                      & 108                       &           &        &          \\[3pt]

                  &                   &     20.9    & 18 49 35.92      & $-$00 41 06.2    & 4060                      & 138                       &           &        &          \\[3pt]

                  &                   &     25.5    & 18 49 35.92      & $-$00 41 06.1    & 3480                      & 129                       &           &        &          \\[9pt]

                  & G32.117+0.083     &      4.9    & 18 49 39.35      & $-$00 41 12.6    & 77                        & 67                        & C         & n      & $<$ $-$0.4  \\[3pt]

                  &                   &      7.4    & 18 49 39.35      & $-$00 41 12.5    & 50                        & 39                        &           &        &          \\[3pt]

                  &                   &     20.9    & \nodata          & \nodata          & \nodata                   & $<39\tablenotemark{b}$    &           &        &          \\[3pt]

                  &                   &     25.5    & \nodata          & \nodata          & \nodata                   & $<48\tablenotemark{b}$    &           &        &          \\[9pt]

G34.43+00.24mm1   & A                 &      4.9    & 18 53 18.02      & $+$01 25 25.5    & 389                       & 318                       & R         & y      &  +0.7(0.1)  \\[3pt]

                  &                   &      7.4    & 18 53 18.01      & $+$01 25 25.6    & 582                       & 302                       &           &        &          \\[3pt]

                  &                   &     20.9    & 18 53 18.01      & $+$01 25 25.6    & 1110                      & 646                       &           &        &          \\[3pt]

                  &                   &     25.5    & 18 53 18.01      & $+$01 25 25.6    & 1470                      & 664                       &           &        &          \\[9pt]

G34.43+00.24mm2   & A                 &      4.9    & 18 53 18.66      & $+$01 24 47.7    & 9450                      & 3940                      &   R  & y      &  $-$0.5(0.1)  \\[3pt]

                  &                   &      7.4    & 18 53 18.66      & $+$01 24 47.7    & 9300                      & 2320                      &           &        &          \\[3pt]

                  &                   &     20.9    & 18 53 18.66      & $+$01 24 47.7    & 5480                      & 2050                      &           &        &          \\[3pt]

                  &                   &     25.5    & 18 53 18.66      & $+$01 24 47.7    & 4200                      & 1200                      &           &        &          \\[9pt]

18517+0437        & A                 &      4.9    & 18 54 14.24      & $+$04 41 40.9    & \nodata                   & 53                        & C         & y      &  +1.0(0.1)  \\[3pt]

                  &                   &      7.4    & 18 54 14.24      & $+$04 41 40.9    & \nodata                   & 59                        &           &        &          \\[3pt]

                  &                   &     20.9    & 18 54 14.24      & $+$04 41 40.8    & 233                       & 192                       &           &        &          \\[3pt]

                  &                   &     25.5    & 18 54 14.24      & $+$04 41 40.9    & 334                       & 226                       &           &        &          \\[9pt]

                  & B                 &      4.9    & 18 54 13.66      & $+$04 41 39.3    & \nodata                   & 31                        & C         & y      & $<$ +0.1  \\[3pt]

                  &                   &      7.4    & 18 54 13.66      & $+$04 41 39.3    & \nodata                   & 37                        &           &        &          \\[3pt]

                  &                   &     20.9    & 18 54 13.66      & $+$04 41 39.2    & \nodata                   & $<33\tablenotemark{b}$    &           &        &          \\[3pt]

                  &                   &     25.5    & \nodata          & \nodata          & \nodata                   & $<39\tablenotemark{b}$    &           &        &          \\[9pt]

                  & G37.427+1.508     &      4.9    & 18 54 16.10      & $+$04 41 15.1    & \nodata                   & 26                        & C         & n      & $<$ +0.2  \\[3pt]

                  &                   &      7.4    & 18 54 16.11      & $+$04 41 15.0    & \nodata                   & 33                        &           &        &          \\[3pt]

                  &                   &     20.9    & \nodata          & \nodata          & \nodata                   & $<33\tablenotemark{b}$    &           &        &          \\[3pt]

                  &                   &     25.5    & \nodata          & \nodata          & \nodata                   & $<39\tablenotemark{b}$    &           &        &          \\[9pt]

                  & G37.427+1.523     &      4.9    & 18 54 12.71      & $+$04 41 41.7    & \nodata                   & 65                        & C         & n      & $<$ $-$0.1  \\[3pt]

                  &                   &      7.4    & 18 54 12.71      & $+$04 41 41.7    & \nodata                   & 66                        &           &        &          \\[3pt]

                  &                   &     20.9    & 18 54 12.71      & $+$04 41 41.7    & \nodata                   & 66                        &           &        &          \\[3pt]

                  &                   &     25.5    & \nodata          & \nodata          & \nodata                   & $<39\tablenotemark{b}$    &           &        &          \\[9pt]

18521+0134        & A                 &      4.9    & 18 54 40.74      & $+$01 38 06.6    & \nodata                   & 50                        & C         & y      &  +1.1(0.1)  \\[3pt]

                  &                   &      7.4    & 18 54 40.74      & $+$01 38 06.5    & \nodata                   & 55                        &           &        &          \\[3pt]

                  &                   &     20.9    & 18 54 40.74      & $+$01 38 06.5    & 225                       & 208                       &           &        &          \\[3pt]

                  &                   &     25.5    & 18 54 40.74      & $+$01 38 06.5    & 264                       & 249                       &           &        &          \\[9pt]

                  & B                 &      4.9    & 18 54 40.56      & $+$01 38 08.8    & 567                       & 107                       &   R  & y      &  $-$0.2(0.1)  \\[3pt]

                  &                   &      7.4    & 18 54 40.56      & $+$01 38 08.6    & 460                       & 46                        &           &        &          \\[3pt]

                  &                   &     20.9    & 18 54 40.55      & $+$01 38 08.7    & 378                       & 82                        &           &        &          \\[3pt]

                  &                   &     25.5    & 18 54 40.56      & $+$01 38 08.8    & 378                       & 64                        &           &        &          \\[9pt]

                  & G34.749+0.021     &      4.9    & 18 54 40.81      & $+$01 37 38.8    & 345                       & 34                        &   R  & n      & $<$ $-$1.5  \\[3pt]

                  &                   &      7.4    & 18 54 40.80      & $+$01 37 38.6    & 146                       & 31                        &           &        &          \\[3pt]

                  &                   &     20.9    & \nodata          & \nodata          & \nodata                   & $<33\tablenotemark{b}$    &           &        &          \\[3pt]

                  &                   &     25.5    & \nodata          & \nodata          & \nodata                   & $<39\tablenotemark{b}$    &           &        &          \\[9pt]

                  & G34.752+0.023     &      4.9    & 18 54 40.65      & $+$01 37 47.3    & 64                        & 44                        & C         & n      & $<$ $-$0.5  \\[3pt]

                  &                   &      7.4    & \nodata          & \nodata          & \nodata                   & $<19\tablenotemark{b}$    &           &        &          \\[3pt]

                  &                   &     20.9    & \nodata          & \nodata          & \nodata                   & $<33\tablenotemark{b}$    &           &        &          \\[3pt]

                  &                   &     25.5    & \nodata          & \nodata          & \nodata                   & $<39\tablenotemark{b}$    &           &        &          \\[9pt]

                  & G34.758+0.014     &      4.9    & \nodata          & \nodata          & \nodata                   & $<24\tablenotemark{b}$    & C         & n      & $>$ +0.7  \\[3pt]

                  &                   &      7.4    & \nodata          & \nodata          & \nodata                   & $<19\tablenotemark{b}$    &           &        &          \\[3pt]

                  &                   &     20.9    & 18 54 43.29      & $+$01 37 54.9    & \nodata                   & 49                        &           &        &          \\[3pt]

                  &                   &     25.5    & 18 54 43.29      & $+$01 37 54.8    & \nodata                   & 53                        &           &        &          \\[9pt]

                  & G34.764+0.034     &      4.9    & \nodata          & \nodata          & \nodata                   & $<24\tablenotemark{b}$    & C         & n      & $>$ +0.7  \\[3pt]

                  &                   &      7.4    & \nodata          & \nodata          & \nodata                   & $<19\tablenotemark{b}$    &           &        &          \\[3pt]

                  &                   &     20.9    & \nodata          & \nodata          & \nodata                   & $<33\tablenotemark{b}$    &           &        &          \\[3pt]

                  &                   &     25.5    & 18 54 39.67      & $+$01 38 46.0    & \nodata                   & 64                        &           &        &          \\[9pt]

G35.39$-$00.33mm2 & A                 &      4.9    & 18 56 59.06      & $+$02 04 54.6    & 58                        & 58                        & C         & y      &  +0.6(0.1)  \\[3pt]

                  &                   &      7.4    & 18 56 59.06      & $+$02 04 54.5    & 68                        & 57                        &           &        &          \\[3pt]

                  &                   &     20.9    & 18 56 59.06      & $+$02 04 54.5    & 156                       & 100                       &           &        &          \\[3pt]

                  &                   &     25.5    & 18 56 59.06      & $+$02 04 54.5    & 140                       & 105                       &           &        &          \\[9pt]

                  & G35.424$-$0.294   &      4.9    & 18 57 02.00      & $+$02 05 01.4    & \nodata                   & 28                        & C         & n      & $<$ +0.1  \\[3pt]

                  &                   &      7.4    & 18 57 02.00      & $+$02 05 01.4    & \nodata                   & 23                        &           &        &          \\[3pt]

                  &                   &     20.9    & \nodata          & \nodata          & \nodata                   & $<33\tablenotemark{b}$    &           &        &          \\[3pt]

                  &                   &     25.5    & \nodata          & \nodata          & \nodata                   & $<39\tablenotemark{b}$    &           &        &          \\[9pt]

G35.59$-$00.24mm2 & \nodata           &      4.9    & \nodata          & \nodata          & \nodata                   & \nodata                   & \nodata   & \nodata & \nodata  \\[3pt]

                  &                   &      7.4    & \nodata          & \nodata          & \nodata                   & \nodata                   &           &        &          \\[3pt]

                  &                   &     20.9    & \nodata          & \nodata          & \nodata                   & \nodata                   &           &        &          \\[3pt]

                  &                   &     25.5    & \nodata          & \nodata          & \nodata                   & \nodata                   &           &        &          \\[9pt]

18553+0414        & A                 &      4.9    & 18 57 53.37      & $+$04 18 17.4    & 230                       & 170                       & R         & y      &  +0.2(0.1)  \\[3pt]

                  &                   &      7.4    & 18 57 53.37      & $+$04 18 17.4    & 243                       & 157                       &           &        &          \\[3pt]

                  &                   &     20.9    & 18 57 53.38      & $+$04 18 17.4    & 295                       & 199                       &           &        &          \\[3pt]

                  &                   &     25.5    & 18 57 53.38      & $+$04 18 17.4    & 366                       & 212                       &           &        &          \\[9pt]

                  & G37.495+0.527     &      4.9    & 18 57 53.71      & $+$04 18 02.6    & 44                        & 34                        & C         & n      & $<$ $-$0.2  \\[3pt]

                  &                   &      7.4    & \nodata          & \nodata          & \nodata                   & $<18\tablenotemark{b}$    &           &        &          \\[3pt]

                  &                   &     20.9    & \nodata          & \nodata          & \nodata                   & $<30\tablenotemark{b}$    &           &        &          \\[3pt]

                  &                   &     25.5    & \nodata          & \nodata          & \nodata                   & $<33\tablenotemark{b}$    &           &        &          \\[9pt]

                  & G37.499+0.541     &      4.9    & 18 57 51.09      & $+$04 18 41.6    & 62                        & 50                        & R         & n      & $<$ $-$0.4  \\[3pt]

                  &                   &      7.4    & 18 57 51.09      & $+$04 18 41.6    & 59                        & 27                        &           &        &          \\[3pt]

                  &                   &     20.9    & 18 57 51.09      & $+$04 18 41.6    & 24                        & 24                        &           &        &          \\[3pt]

                  &                   &     25.5    & \nodata          & \nodata          & \nodata                   & $<33\tablenotemark{b}$    &           &        &          \\[9pt]

18566+0408        & A                 &      4.9    & 18 59 10.03      & $+$04 12 15.5    & 170\tablenotemark{c}   & 135                       & R         & y      &  +0.2(0.1)  \\[3pt]

                  &                   &      7.4    & 18 59 10.03      & $+$04 12 15.5    & 167\tablenotemark{c}   & 114                       &           &        &          \\[3pt]

                  &                   &     20.9    & 18 59 10.03      & $+$04 12 15.5    & 195\tablenotemark{c}   & 129                       &           &        &          \\[3pt]

                  &                   &     25.5    & 18 59 10.03      & $+$04 12 15.5    & 222\tablenotemark{c}   & 84                        &           &        &          \\[9pt]

                  & B                 &      4.9    & 18 59 09.97      & $+$04 12 15.6    & 100\tablenotemark{c}   & 60                        & R         & y      &  +1.0(0.1)  \\[3pt]

                  &                   &      7.4    & 18 59 09.97      & $+$04 12 15.6    & 77\tablenotemark{c}    & 53                        &           &        &          \\[3pt]

                  &                   &     20.9    & 18 59 09.97      & $+$04 12 15.6    & 307\tablenotemark{c}   & 190                       &           &        &          \\[3pt]

                  &                   &     25.5    & 18 59 09.97      & $+$04 12 15.6    & 326\tablenotemark{c}   & 233                       &           &        &          \\[9pt]

                  & C                 &      4.9    & 18 59 09.91      & $+$04 12 15.8    & 52\tablenotemark{c}    & 53                        & C         & y      &  +0.1(0.2)  \\[3pt]

                  &                   &      7.4    & 18 59 09.90      & $+$04 12 15.8    & 29\tablenotemark{c}    & 24                        &           &        &          \\[3pt]

                  &                   &     20.9    & 18 59 09.90      & $+$04 12 15.8    & 49                        & 56                        &           &        &          \\[3pt]

                  &                   &     25.5    & 18 59 09.91      & $+$04 12 15.8    & \nodata                   & $<30\tablenotemark{b}$    &           &        &          \\[9pt]

                  & D                 &      4.9    & 18 59 09.82      & $+$04 12 15.6    & 33                        & 29                        & C         & y      & $<$ $-$0.1  \\[3pt]

                  &                   &      7.4    & 18 59 09.82      & $+$04 12 15.7    & 39                        & 38                        &           &        &          \\[3pt]

                  &                   &     20.9    & \nodata          & \nodata          & \nodata                   & $<27\tablenotemark{b}$    &           &        &          \\[3pt]

                  &                   &     25.5    & \nodata          & \nodata          & \nodata                   & $<30\tablenotemark{b}$    &           &        &          \\[9pt]

                  & G37.556+0.188     &      4.9    & 18 59 12.94      & $+$04 11 59.7    & \nodata                   & 30                        & C         & n      & $<$ $-$0.0  \\[3pt]

                  &                   &      7.4    & 18 59 12.95      & $+$04 11 59.7    & \nodata                   & 22                        &           &        &          \\[3pt]

                  &                   &     20.9    & \nodata          & \nodata          & \nodata                   & $<27\tablenotemark{b}$    &           &        &          \\[3pt]

                  &                   &     25.5    & \nodata          & \nodata          & \nodata                   & $<30\tablenotemark{b}$    &           &        &          \\[9pt]

                  & G37.563+0.208     &      4.9    & 18 59 09.34      & $+$04 12 57.2    & 107                       & 81                        & C         & n      & $<$ $-$0.9  \\[3pt]

                  &                   &      7.4    & 18 59 09.34      & $+$04 12 57.2    & 62                        & 44                        &           &        &          \\[3pt]

                  &                   &     20.9    & \nodata          & \nodata          & \nodata                   & $<27\tablenotemark{b}$    &           &        &          \\[3pt]

                  &                   &     25.5    & \nodata          & \nodata          & \nodata                   & $<30\tablenotemark{b}$    &           &        &          \\[9pt]

                  & G37.566+0.198     &      4.9    & 18 59 11.92      & $+$04 12 50.4    & 35                        & 31                        & C         & n      & $<$ $-$0.1  \\[3pt]

                  &                   &      7.4    & \nodata          & \nodata          & \nodata                   & $<18\tablenotemark{b}$    &           &        &          \\[3pt]

                  &                   &     20.9    & \nodata          & \nodata          & \nodata                   & $<27\tablenotemark{b}$    &           &        &          \\[3pt]

                  &                   &     25.5    & \nodata          & \nodata          & \nodata                   & $<30\tablenotemark{b}$    &           &        &          \\[9pt]

19012+0536        & A                 &      4.9    & 19 03 45.27      & $+$05 40 42.8    & 216                       & 194                       & C         & y      &  +0.9(0.1)  \\[3pt]

                  &                   &      7.4    & 19 03 45.27      & $+$05 40 42.7    & 285                       & 266                       &           &        &          \\[3pt]

                  &                   &     20.9    & 19 03 45.27      & $+$05 40 42.7    & 806                       & 766                       &           &        &          \\[3pt]

                  &                   &     25.5    & 19 03 45.27      & $+$05 40 42.7    & 909                       & 865                       &           &        &          \\[9pt]

                  & G39.387$-$0.133   &      4.9    & 19 03 43.69      & $+$05 40 54.0    & \nodata                   & 26                        & C         & n      & $<$ $-$1.0  \\[3pt]

                  &                   &      7.4    & 19 03 43.69      & $+$05 40 54.0    & \nodata                   & 28                        &           &        &          \\[3pt]

                  &                   &     20.9    & \nodata          & \nodata          & \nodata                   & $<30\tablenotemark{b}$    &           &        &          \\[3pt]

                  &                   &     25.5    & \nodata          & \nodata          & \nodata                   & $<33\tablenotemark{b}$    &           &        &          \\[9pt]

                  & G39.387$-$0.134   &      4.9    & 19 03 43.84      & $+$05 40 53.5    & 223                       & 95                        & R         & n      & $<$ $-$1.3  \\[3pt]

                  &                   &      7.4    & 19 03 43.84      & $+$05 40 53.5    & 194                       & 44                        &           &        &          \\[3pt]

                  &                   &     20.9    & \nodata          & \nodata          & \nodata                   & $<30\tablenotemark{b}$    &           &        &          \\[3pt]

                  &                   &     25.5    & \nodata          & \nodata          & \nodata                   & $<33\tablenotemark{b}$    &           &        &          \\[9pt]

                  & G39.389$-$0.143   &      4.9    & 19 03 46.03      & $+$05 40 41.7    & 2660                      & 48                        &   R  & n      &  +0.2(0.1)  \\[3pt]

                  &                   &      7.4    & 19 03 45.94      & $+$05 40 40.7    & 1720                      & 28                        &           &        &          \\[3pt]

                  &                   &     20.9    & 19 03 46.02      & $+$05 40 39.9    & 3450                      & 72                        &           &        &          \\[3pt]

                  &                   &     25.5    & 19 03 46.03      & $+$05 40 40.2    & 2560                      & 52                        &           &        &          \\[9pt]

                  & G39.396$-$0.132   &      4.9    & 19 03 44.46      & $+$05 41 23.3    & \nodata                   & 31                        & C         & n      & $<$ $-$0.1  \\[3pt]

                  &                   &      7.4    & 19 03 44.46      & $+$05 41 23.3    & \nodata                   & 42                        &           &        &          \\[3pt]

                  &                   &     20.9    & \nodata          & \nodata          & \nodata                   & $<30\tablenotemark{b}$    &           &        &          \\[3pt]

                  &                   &     25.5    & \nodata          & \nodata          & \nodata                   & $<33\tablenotemark{b}$    &           &        &          \\[9pt]

G38.95$-$00.47mm1 & \nodata           &      4.9    & \nodata          & \nodata          & \nodata                   & \nodata                   & \nodata   & \nodata & \nodata  \\[3pt]

                  &                   &      7.4    & \nodata          & \nodata          & \nodata                   & \nodata                   &           &        &          \\[3pt]

                  &                   &     20.9    & \nodata          & \nodata          & \nodata                   & \nodata                   &           &        &          \\[3pt]

                  &                   &     25.5    & \nodata          & \nodata          & \nodata                   & \nodata                   &           &        &          \\[9pt]

                  & G38.967$-$0.463   &      4.9    & 19 04 07.86      & $+$05 09 25.4    & \nodata                   & 36                        & C         & n      & $<$ +0.0  \\[3pt]

                  &                   &      7.4    & 19 04 07.86      & $+$05 09 25.4    & \nodata                   & 23                        &           &        &          \\[3pt]

                  &                   &     20.9    & \nodata          & \nodata          & \nodata                   & $<33\tablenotemark{b}$    &           &        &          \\[3pt]

                  &                   &     25.5    & \nodata          & \nodata          & \nodata                   & $<42\tablenotemark{b}$    &           &        &          \\[9pt]

19035+0641        & A                 &      4.9    & 19 06 01.60      & $+$06 46 36.2    & 185                       & 101                       & R         & y      &  +0.9(0.1)  \\[3pt]

                  &                   &      7.4    & 19 06 01.60      & $+$06 46 36.2    & 249                       & 126                       &           &        &          \\[3pt]

                  &                   &     20.9    & 19 06 01.60      & $+$06 46 36.2    & 658                       & 400                       &           &        &          \\[3pt]

                  &                   &     25.5    & 19 06 01.60      & $+$06 46 36.2    & 746                       & 405                       &           &        &          \\[9pt]

                  & B                 &      4.9    & 19 06 01.48      & $+$06 46 35.4    & 2810                      & 1890                      & R         & y      &  $-$0.1(0.1)  \\[3pt]

                  &                   &      7.4    & 19 06 01.48      & $+$06 46 35.5    & 2720                      & 1260                      &           &        &          \\[3pt]

                  &                   &     20.9    & 19 06 01.48      & $+$06 46 35.4    & 2420                      & 1550                      &           &        &          \\[3pt]

                  &                   &     25.5    & 19 06 01.48      & $+$06 46 35.5    & 2270                      & 1230                      &           &        &          \\[9pt]

                  & G40.621$-$0.148   &      4.9    & 19 06 03.59      & $+$06 46 15.4    & \nodata                   & 380                       & C         & n      &  $-$0.8(0.1)  \\[3pt]

                  &                   &      7.4    & 19 06 03.62      & $+$06 46 15.5    & \nodata                   & 280                       &           &        &          \\[3pt]

                  &                   &     20.9    & 19 06 03.59      & $+$06 46 15.5    & 132                       & 129                       &           &        &          \\[3pt]

                  &                   &     25.5    & 19 06 03.58      & $+$06 46 15.4    & 148                       & 102                       &           &        &          \\[9pt]

19266+1745        & A                 &      4.9    & 19 28 55.68      & $+$17 52 03.3    & 1110                      & 838                       & R         & y      &  $-$0.8(0.1)  \\[3pt]

                  &                   &      7.4    & 19 28 55.68      & $+$17 52 03.3    & 1070                      & 644                       &           &        &          \\[3pt]

                  &                   &     20.9    & 19 28 55.68      & $+$17 52 03.3    & 296                       & 284                       &           &        &          \\[3pt]

                  &                   &     25.5    & 19 28 55.68      & $+$17 52 03.3    & 387                       & 304                       &           &        &          \\[9pt]

                  & B                 &      4.9    & 19 28 55.49      & $+$17 52 03.0    & \nodata                   & 78                        & C         & y      &  $-$0.1(0.1)  \\[3pt]

                  &                   &      7.4    & 19 28 55.49      & $+$17 52 03.0    & \nodata                   & 124                       &           &        &          \\[3pt]

                  &                   &     20.9    & 19 28 55.49      & $+$17 52 03.0    & \nodata                   & 67                        &           &        &          \\[3pt]

                  &                   &     25.5    & 19 28 55.49      & $+$17 52 03.0    & \nodata                   & 82                        &           &        &          \\[9pt]

                  & C                 &      4.9    & 19 28 55.62      & $+$17 51 59.9    & \nodata                   & 78                        & C         & y      &  $-$0.9(0.1)  \\[3pt]

                  &                   &      7.4    & 19 28 55.61      & $+$17 51 59.9    & \nodata                   & 55                        &           &        &          \\[3pt]

                  &                   &     20.9    & 19 28 55.62      & $+$17 51 59.9    & \nodata                   & 17                        &           &        &          \\[3pt]

                  &                   &     25.5    & 19 28 55.61      & $+$17 51 59.9    & \nodata                   & 21                        &           &        &          \\[9pt]

                  & G53.037+0.115     &      4.9    & 19 28 55.13      & $+$17 52 09.8    & 453                       & 88                        &   R  & n      &  $-$1.6(1.6)  \\[3pt]

                  &                   &      7.4    & 19 28 55.14      & $+$17 52 09.8    & 377                       & 45                        &           &        &          \\[3pt]

                  &                   &     20.9    & 19 28 55.12      & $+$17 52 09.7    & 36                        & 22                        &           &        &          \\[3pt]

                  &                   &     25.5    & 19 28 55.14      & $+$17 52 09.8    & 92                        & 35                        &           &        &          \\[9pt]

G53.11+00.05mm2   & A                 &      4.9    & \nodata          & \nodata          & \nodata                   & $<27\tablenotemark{b}$    & C         & y      & $>$ +0.3  \\[3pt]

                  &                   &      7.4    & \nodata          & \nodata          & \nodata                   & $<24\tablenotemark{b}$    &           &        &          \\[3pt]

                  &                   &     20.9    & 19 29 20.66      & $+$17 57 18.3    & \nodata                   & 38                        &           &        &          \\[3pt]

                  &                   &     25.5    & 19 29 20.65      & $+$17 57 18.2    & \nodata                   & 41                        &           &        &          \\[9pt]

                  & G53.148+0.059     &      4.9    & 19 29 20.89      & $+$17 56 21.4    & 106                       & 102                       & C         & n      & $<$ $-$1.2  \\[3pt]

                  &                   &      7.4    & 19 29 20.89      & $+$17 56 21.4    & 58                        & 57                        &           &        &          \\[3pt]

                  &                   &     20.9    & \nodata          & \nodata          & \nodata                   & $<15\tablenotemark{b}$    &           &        &          \\[3pt]

                  &                   &     25.5    & \nodata          & \nodata          & \nodata                   & $<19\tablenotemark{b}$    &           &        &          \\[9pt]

                  & G53.157+0.054     &      4.9    & \nodata          & \nodata          & \nodata                   & $<27\tablenotemark{b}$    & C         & n      & $>$ +0.0  \\[3pt]

                  &                   &      7.4    & \nodata          & \nodata          & \nodata                   & $<24\tablenotemark{b}$    &           &        &          \\[3pt]

                  &                   &     20.9    & 19 29 23.06      & $+$17 56 43.7    & \nodata                   & 19                        &           &        &          \\[3pt]

                  &                   &     25.5    & 19 29 23.07      & $+$17 56 43.8    & \nodata                   & 29                        &           &        &          \\[9pt]

                  & G53.159+0.079     &      4.9    & \nodata          & \nodata          & \nodata                   & $<27\tablenotemark{b}$    & C         & n      & $>$ +0.0  \\[3pt]

                  &                   &      7.4    & \nodata          & \nodata          & \nodata                   & $<24\tablenotemark{b}$    &           &        &          \\[3pt]

                  &                   &     20.9    & 19 29 17.78      & $+$17 57 33.2    & \nodata                   & 24                        &           &        &          \\[3pt]

                  &                   &     25.5    & 19 29 17.77      & $+$17 57 33.2    & \nodata                   & 26                        &           &        &          \\[9pt]

                  & G53.169+0.060     &      4.9    & 19 29 23.09      & $+$17 57 31.2    & \nodata                   & 20                        & C         & n      & $<$ $-$0.1  \\[3pt]

                  &                   &      7.4    & 19 29 23.09      & $+$17 57 31.0    & \nodata                   & 46                        &           &        &          \\[3pt]

                  &                   &     20.9    & \nodata          & \nodata          & \nodata                   & $<15\tablenotemark{b}$    &           &        &          \\[3pt]

                  &                   &     25.5    & \nodata          & \nodata          & \nodata                   & $<19\tablenotemark{b}$    &           &        &          \\[9pt]

                  & G53.170+0.064     &      4.9    & 19 29 22.46      & $+$17 57 42.6    & \nodata                   & 83                        & C         & n      & $<$ $-$1.1  \\[3pt]

                  &                   &      7.4    & 19 29 22.46      & $+$17 57 42.6    & \nodata                   & 61                        &           &        &          \\[3pt]

                  &                   &     20.9    & \nodata          & \nodata          & \nodata                   & $<15\tablenotemark{b}$    &           &        &          \\[3pt]

                  &                   &     25.5    & \nodata          & \nodata          & \nodata                   & $<20\tablenotemark{b}$  &           &        &          \\[9pt]

                  & G53.170+0.069     &      4.9    & 19 29 21.40      & $+$17 57 50.8    & \nodata                   & 44                        & C         & n      & $<$ $-$0.6  \\[3pt]

                  &                   &      7.4    & 19 29 21.39      & $+$17 57 50.8    & \nodata                   & 62                        &           &        &          \\[3pt]

                  &                   &     20.9    & \nodata          & \nodata          & \nodata                   & $<15\tablenotemark{b}$    &           &        &          \\[3pt]

                  &                   &     25.5    & \nodata          & \nodata          & \nodata                   & $<20\tablenotemark{b}$  &           &        &          \\[9pt]

G53.25+00.04mm2   & A                 &      4.9    & 19 29 33.52      & $+$18 00 54.2    & \nodata                   & 56                        & C         & y      &  +0.5(0.1)  \\[3pt]

                  &                   &      7.4    & 19 29 33.52      & $+$18 00 54.2    & \nodata                   & 90                        &           &        &          \\[3pt]

                  &                   &     20.9    & 19 29 33.53      & $+$18 00 54.2    & \nodata                   & 117                       &           &        &          \\[3pt]

                  &                   &     25.5    & 19 29 33.53      & $+$18 00 54.2    & \nodata                   & 143                       &           &        &          \\[9pt]

G53.25+00.04mm4   & A                 &      4.9    & 19 29 34.20      & $+$18 01 39.1    & 64                        & 60                        & C         & y      &  +0.1(0.1)  \\[3pt]

                  &                   &      7.4    & 19 29 34.21      & $+$18 01 39.2    & 69                        & 67                        &           &        &          \\[3pt]

                  &                   &     20.9    & 19 29 34.20      & $+$18 01 39.2    & \nodata                   & 94                        &           &        &          \\[3pt]

                  &                   &     25.5    & 19 29 34.20      & $+$18 01 39.1    & \nodata                   & 67                        &           &        &          \\[9pt]

19282+1814        & A                 &      4.9    & 19 30 23.02      & $+$18 20 26.4    & \nodata                   & 49                        & C         & y      & \nodata  \\[3pt]

                  &                   &      7.4    & 19 30 23.01      & $+$18 20 26.5    & 53                        & 38                        &           &        &          \\[3pt]

                  &                   &     20.9\tablenotemark{d}    & \nodata          & \nodata          & \nodata                   & \nodata                   &           &        &          \\[3pt]

                  &                   &     25.5\tablenotemark{d}    & \nodata          & \nodata          & \nodata                   & \nodata                   &           &        &          \\[9pt]

                  & G53.616+0.036     &      4.9    & \nodata          & \nodata          & \nodata                   & $<27\tablenotemark{b}$    & C         & n      & \nodata  \\[3pt]

                  &                   &      7.4    & 19 30 22.58      & $+$18 20 21.8    & 83                        & 99                        &           &        &          \\[3pt]

                  &                   &     20.9\tablenotemark{d}    & \nodata          & \nodata          & \nodata                   & \nodata                   &           &        &          \\[3pt]

                  &                   &     25.5\tablenotemark{d}    & \nodata          & \nodata          & \nodata                   & \nodata                   &           &        &          \\[9pt]

                  & G53.622+0.020     &      4.9    & \nodata          & \nodata          & \nodata                   & $<27\tablenotemark{b}$    & C         & n      & $>$ +1.2  \\[3pt]

                  &                   &      7.4    & \nodata          & \nodata          & \nodata                   & $<24\tablenotemark{b}$    &           &        &          \\[3pt]

                  &                   &     20.9    & 19 30 26.85      & $+$18 20 11.6    & \nodata                   & 133                       &           &        &          \\[3pt]

                  &                   &     25.5    & 19 30 26.85      & $+$18 20 11.6    & \nodata                   & 127                       &           &        &          \\[9pt]

                  & G53.626+0.032     &      4.9    & 19 30 24.83      & $+$18 20 47.7    & \nodata                   & 29                        & C         & n      & $<$ +0.2  \\[3pt]

                  &                   &      7.4    & 19 30 24.83      & $+$18 20 47.8    & \nodata                   & 38                        &           &        &          \\[3pt]

                  &                   &     20.9    & \nodata          & \nodata          & \nodata                   & $<39\tablenotemark{b}$    &           &        &          \\[3pt]

                  &                   &     25.5    & \nodata          & \nodata          & \nodata                   & $<42\tablenotemark{b}$    &           &        &          \\[9pt]

                  & G53.627+0.031     &      4.9    & \nodata          & \nodata          & \nodata                   & $<27\tablenotemark{b}$    & C         & n      & $>$ +0.7  \\[3pt]

                  &                   &      7.4    & \nodata          & \nodata          & \nodata                   & $<24\tablenotemark{b}$    &           &        &          \\[3pt]

                  &                   &     20.9    & \nodata          & \nodata          & \nodata                   & $<39\tablenotemark{b}$    &           &        &          \\[3pt]

                  &                   &     25.5    & 19 30 25.10      & $+$18 20 48.0    & \nodata                   & 76                        &           &        &          \\[9pt]

                  & G53.630+0.011     &      4.9    & \nodata          & \nodata          & \nodata                   & $<27\tablenotemark{b}$    & C         & n      & $>$ +0.6  \\[3pt]

                  &                   &      7.4    & \nodata          & \nodata          & \nodata                   & $<24\tablenotemark{b}$    &           &        &          \\[3pt]

                  &                   &     20.9    & 19 30 29.94      & $+$18 20 23.1    & 61                        & 59                        &           &        &          \\[3pt]

                  &                   &     25.5    & \nodata          & \nodata          & \nodata                   & $<42\tablenotemark{b}$    &           &        &          \\[9pt]

                  & G53.640+0.016     &      4.9    & \nodata          & \nodata          & \nodata                   & $<27\tablenotemark{b}$    & C         & n      & $>$ +1.5  \\[3pt]

                  &                   &      7.4    & \nodata          & \nodata          & \nodata                   & $<24\tablenotemark{b}$    &           &        &          \\[3pt]

                  &                   &     20.9    & 19 30 30.09      & $+$18 21 02.8    & 207                       & 199                       &           &        &          \\[3pt]

                  &                   &     25.5    & 19 30 30.09      & $+$18 21 02.9    & 184                       & 177                       &           &        &          \\[9pt]

                  & G53.646+0.014     &      4.9    & 19 30 31.08      & $+$18 21 19.1    & \nodata                   & 28                        & C         & n      & $<$ +0.2  \\[3pt]

                  &                   &      7.4    & 19 30 31.08      & $+$18 21 19.1    & \nodata                   & 37                        &           &        &          \\[3pt]

                  &                   &     20.9    & \nodata          & \nodata          & \nodata                   & $<39\tablenotemark{b}$    &           &        &          \\[3pt]

                  &                   &     25.5    & \nodata          & \nodata          & \nodata                   & $<42\tablenotemark{b}$    &           &        &          \\[9pt]

                  & G53.646+0.016     &      4.9    & \nodata          & \nodata          & \nodata                   & $<27\tablenotemark{b}$    & C         & n      & $>$ +1.3  \\[3pt]

                  &                   &      7.4    & \nodata          & \nodata          & \nodata                   & $<24\tablenotemark{b}$    &           &        &          \\[3pt]

                  &                   &     20.9    & 19 30 30.66      & $+$18 21 23.8    & 100                       & 90                        &           &        &          \\[3pt]

                  &                   &     25.5    & 19 30 30.66      & $+$18 21 23.8    & 156                       & 123                       &           &        &          \\[9pt]

V10               & \nodata           &      4.9    & \nodata          & \nodata          & \nodata                   & \nodata                   & \nodata   & \nodata & \nodata  \\[3pt]

                  &                   &      7.4    & \nodata          & \nodata          & \nodata                   & \nodata                   &           &        &          \\[3pt]

                  &                   &     20.9    & \nodata          & \nodata          & \nodata                   & \nodata                   &           &        &          \\[3pt]

                  &                   &     25.5    & \nodata          & \nodata          & \nodata                   & \nodata                   &           &        &          \\[9pt]

                  & G59.705+0.569     &      4.9    & 19 41 06.22      & $+$23 55 00.8    & 249                       & 208                       & C         & n\tablenotemark{a} &  +0.3(0.1)  \\[3pt]

                  &                   &      7.4    & 19 41 06.22      & $+$23 55 00.8    & 283                       & 259                       &           &        &          \\[3pt]

                  &                   &     20.9    & 19 41 06.22      & $+$23 55 00.8    & 344                       & 343                       &           &        &          \\[3pt]

                  &                   &     25.5    & 19 41 06.22      & $+$23 55 00.8    & 417                       & 357                       &           &        &          \\[9pt]

V11               & \nodata           &      4.9    & \nodata          & \nodata          & \nodata                   & \nodata                   & \nodata   & \nodata & \nodata  \\[3pt]

                  &                   &      7.4    & \nodata          & \nodata          & \nodata                   & \nodata                   &           &        &          \\[3pt]

                  &                   &     20.9    & \nodata          & \nodata          & \nodata                   & \nodata                   &           &        &          \\[3pt]

                  &                   &     25.5    & \nodata          & \nodata          & \nodata                   & \nodata                   &           &        &          \\[9pt]

V27               & \nodata           &      4.9    & \nodata          & \nodata          & \nodata                   & \nodata                   & \nodata   & \nodata & \nodata  \\[3pt]

                  &                   &      7.4    & \nodata          & \nodata          & \nodata                   & \nodata                   &           &        &          \\[3pt]

                  &                   &     20.9    & \nodata          & \nodata          & \nodata                   & \nodata                   &           &        &          \\[3pt]

                  &                   &     25.5    & \nodata          & \nodata          & \nodata                   & \nodata                   &           &        &          \\[9pt]

                  & G59.142$-$0.266   &      4.9    & 19 43 02.98      & $+$23 00 47.9    & \nodata                   & 59                        & C         & n\tablenotemark{a} & $<$ $-$0.4  \\[3pt]

                  &                   &      7.4    & 19 43 02.98      & $+$23 00 47.9    & \nodata                   & 33                        &           &        &          \\[3pt]

                  &                   &     20.9    & \nodata          & \nodata          & \nodata                   & $<30\tablenotemark{b}$    &           &        &          \\[3pt]

                  &                   &     25.5    & \nodata          & \nodata          & \nodata                   & $<36\tablenotemark{b}$    &           &        &          \\[9pt]

19411+2306        & A                 &      4.9    & 19 43 17.95      & $+$23 14 01.4    & 176                       & 103                       & R         & y      &  +0.2(0.1)  \\[3pt]

                  &                   &      7.4    & 19 43 17.95      & $+$23 14 01.4    & 186                       & 89                        &           &        &          \\[3pt]

                  &                   &     20.9    & 19 43 17.95      & $+$23 14 01.4    & 236                       & 96                        &           &        &          \\[3pt]

                  &                   &     25.5    & 19 43 17.95      & $+$23 14 01.4    & 247                       & 116                       &           &        &          \\[9pt]

V33               & \nodata           &      4.9    & \nodata          & \nodata          & \nodata                   & \nodata                   & \nodata   & \nodata & \nodata  \\[3pt]

                  &                   &      7.4    & \nodata          & \nodata          & \nodata                   & \nodata                   &           &        &          \\[3pt]

                  &                   &     20.9    & \nodata          & \nodata          & \nodata                   & \nodata                   &           &        &          \\[3pt]

                  &                   &     25.5    & \nodata          & \nodata          & \nodata                   & \nodata                   &           &        &          \\[9pt]

19413+2332        & A                 &      4.9    & 19 43 29.83      & $+$23 40 23.7    & 199                       & 94                        &   R  & y      &  +0.2(0.1)  \\[3pt]

                  &                   &      7.4    & 19 43 29.84      & $+$23 40 23.7    & 208                       & 47                        &           &        &          \\[3pt]

                  &                   &     20.9    & 19 43 29.84      & $+$23 40 23.7    & 244                       & 99                        &           &        &          \\[3pt]

                  &                   &     25.5    & 19 43 29.83      & $+$23 40 23.6    & 270                       & 70                        &           &        &          \\[9pt]

                  & G59.768$-$0.028   &      4.9    & 19 43 30.47      & $+$23 40 28.7    & \nodata                   & 167                       & C         & n      & $<$ $-$0.9  \\[3pt]

                  &                   &      7.4    & 19 43 30.47      & $+$23 40 28.7    & \nodata                   & 173                       &           &        &          \\[3pt]

                  &                   &     20.9    & \nodata          & \nodata          & \nodata                   & $<36\tablenotemark{b}$    &           &        &          \\[3pt]

                  &                   &     25.5    & \nodata          & \nodata          & \nodata                   & $<45\tablenotemark{b}$    &           &        &          \\[9pt]

20126+4104        & A                 &      4.9    & 20 14 26.02      & $+$41 13 31.7    & 70                        & 60                        & R         & y      &  +0.3(0.1)  \\[3pt]

                  &                   &      7.4    & 20 14 26.02      & $+$41 13 31.7    & 66                        & 34                        &           &        &          \\[3pt]

                  &                   &     20.9    & 20 14 26.02      & $+$41 13 31.7    & 117                       & 76                        &           &        &          \\[3pt]

                  &                   &     25.5    & 20 14 26.02      & $+$41 13 31.7    & 97                        & 70                        &           &        &          \\[9pt]

                  & B                 &      4.9    & 20 14 26.03      & $+$41 13 32.5    & 57                        & 66                        & R         & y      &  +1.8(0.1)  \\[3pt]

                  &                   &      7.4    & 20 14 26.03      & $+$41 13 32.5    & 86                        & 77                        &           &        &          \\[3pt]

                  &                   &     20.9    & 20 14 26.03      & $+$41 13 32.5    & 709                       & 551                       &           &        &          \\[3pt]

                  &                   &     25.5    & 20 14 26.03      & $+$41 13 32.5    & 942                       & 726                       &           &        &          \\[9pt]

                  & C                 &      4.9    & 20 14 25.82      & $+$41 13 35.9    & \nodata                   & 191                       & C         & y      & $<$ $-$1.0  \\[3pt]

                  &                   &      7.4    & 20 14 25.83      & $+$41 13 35.9    & \nodata                   & 175                       &           &        &          \\[3pt]

                  &                   &     20.9    & \nodata          & \nodata          & \nodata                   & $<39\tablenotemark{b}$    &           &        &          \\[3pt]

                  &                   &     25.5    & \nodata          & \nodata          & \nodata                   & $<45\tablenotemark{b}$    &           &        &          \\[9pt]

                  & G78.121+3.632     &      4.9    & 20 14 26.23      & $+$41 13 28.0    & \nodata                   & 255                       & C         & n      &  $-$0.5(0.1)  \\[3pt]

                  &                   &      7.4    & 20 14 26.24      & $+$41 13 28.0    & \nodata                   & 209                       &           &        &          \\[3pt]

                  &                   &     20.9    & 20 14 26.24      & $+$41 13 28.0    & \nodata                   & 133                       &           &        &          \\[3pt]

                  &                   &     25.5    & 20 14 26.24      & $+$41 13 28.0    & \nodata                   & 104                       &           &        &          \\[9pt]

                  & G78.123+3.629     &      4.9    & 20 14 26.99      & $+$41 13 28.7    & \nodata                   & 56                        & C         & n      & $<$ +0.0  \\[3pt]

                  &                   &      7.4    & 20 14 26.99      & $+$41 13 28.7    & \nodata                   & 38                        &           &        &          \\[3pt]

                  &                   &     20.9    & 20 14 26.99      & $+$41 13 28.7    & \nodata                   & 46                        &           &        &          \\[3pt]

                  &                   &     25.5    & \nodata          & \nodata          & \nodata                   & $<45\tablenotemark{b}$    &           &        &          \\[9pt]

20216+4107        & A                 &      4.9    & 20 23 23.83      & $+$41 17 39.4    & \nodata                   & 51                        & R         & y      &  +0.9(0.1)  \\[3pt]

                  &                   &      7.4    & 20 23 23.83      & $+$41 17 39.5    & \nodata                   & 62                        &           &        &          \\[3pt]

                  &                   &     20.9    & 20 23 23.84      & $+$41 17 39.5    & \nodata                   & 171                       &           &        &          \\[3pt]

                  &                   &     25.5    & 20 23 23.84      & $+$41 17 39.4    & \nodata                   & 199                       &           &        &          \\[9pt]

20293+3952        & A                 &      4.9    & 20 31 11.26      & $+$40 03 07.4    & \nodata                   & 83                        & C         & y      &  +0.7(0.1)  \\[3pt]

                  &                   &      7.4    & 20 31 11.26      & $+$40 03 07.4    & \nodata                   & 53                        &           &        &          \\[3pt]

                  &                   &     20.9    & 20 31 11.26      & $+$40 03 07.4    & \nodata                   & 144                       &           &        &          \\[3pt]

                  &                   &     25.5    & 20 31 11.26      & $+$40 03 07.3    & \nodata                   & 155                       &           &        &          \\[9pt]

                  & B                 &      4.9    & 20 31 11.20      & $+$40 03 09.9    & 196                       & 143                       & C         & y      &  +0.2(0.1)  \\[3pt]

                  &                   &      7.4    & 20 31 11.20      & $+$40 03 09.9    & 162                       & 120                       &           &        &          \\[3pt]

                  &                   &     20.9    & 20 31 11.20      & $+$40 03 09.9    & 284                       & 266                       &           &        &          \\[3pt]

                  &                   &     25.5    & 20 31 11.20      & $+$40 03 09.9    & 237                       & 234                       &           &        &          \\[9pt]

                  & C                 &      4.9    & 20 31 11.20      & $+$40 03 09.9    & 2900\tablenotemark{e}   & 143                       &   R  & y      &  $-$0.1(0.1)  \\[3pt]

                  &                   &      7.4    & 20 31 11.20      & $+$40 03 09.9    & 1460\tablenotemark{e}   & 120                       &           &        &          \\[3pt]

                  &                   &     20.9    & 20 31 11.20      & $+$40 03 09.9    & 2500\tablenotemark{e}   & 266                       &           &        &          \\[3pt]

                  &                   &     25.5    & 20 31 11.20      & $+$40 03 09.9    & 1560\tablenotemark{e}   & 234                       &           &        &          \\[9pt]

                  & D                 &      4.9    & 20 31 13.36      & $+$40 03 11.3    & \nodata                   & 35                        & C         & y      &  +0.6(0.1)  \\[3pt]

                  &                   &      7.4    & 20 31 13.35      & $+$40 03 11.2    & \nodata                   & 28                        &           &        &          \\[3pt]

                  &                   &     20.9    & 20 31 13.35      & $+$40 03 11.3    & \nodata                   & 65                        &           &        &          \\[3pt]

                  &                   &     25.5    & 20 31 13.35      & $+$40 03 11.3    & \nodata                   & 76                        &           &        &          \\[9pt]

                  & E                 &      4.9    & \nodata          & \nodata          & \nodata                   & $<30\tablenotemark{b}$    & C         & y      & $>$ +1.0  \\[3pt]

                  &                   &      7.4    & \nodata          & \nodata          & \nodata                   & $<30\tablenotemark{b}$    &           &        &          \\[3pt]

                  &                   &     20.9    & 20 31 12.89      & $+$40 03 22.8    & \nodata                   & 109                       &           &        &          \\[3pt]

                  &                   &     25.5    & 20 31 12.89      & $+$40 03 22.7    & \nodata                   & 120                       &           &        &          \\[9pt]

                  & G78.973+0.351     &      4.9    & 20 31 11.69      & $+$40 02 54.1    & \nodata                   & 39                        & C         & n      &  +0.5(0.1)  \\[3pt]

                  &                   &      7.4    & 20 31 11.68      & $+$40 02 54.0    & \nodata                   & 77                        &           &        &          \\[3pt]

                  &                   &     20.9    & 20 31 11.69      & $+$40 02 53.9    & \nodata                   & 84                        &           &        &          \\[3pt]

                  &                   &     25.5    & 20 31 11.69      & $+$40 02 53.9    & \nodata                   & 106                       &           &        &          \\[9pt]

                  & G78.976+0.358     &      4.9    & 20 31 10.30      & $+$40 03 16.5    & 156                       & 158                       & C         & n      &  +1.0(0.1)  \\[3pt]

                  &                   &      7.4    & 20 31 10.30      & $+$40 03 16.5    & 247                       & 233                       &           &        &          \\[3pt]

                  &                   &     20.9    & 20 31 10.31      & $+$40 03 16.5    & 646                       & 632                       &           &        &          \\[3pt]

                  &                   &     25.5    & 20 31 10.31      & $+$40 03 16.5    & 818                       & 770                       &           &        &          \\[9pt]

20343+4129        & A                 &      4.9    & 20 36 07.23      & $+$41 39 52.7    & 1020                      & 548                       &   R  & y      &  $-$0.1(0.1)  \\[3pt]

                  &                   &      7.4    & 20 36 07.23      & $+$41 39 52.7    & 1090                      & 292                       &           &        &          \\[3pt]

                  &                   &     20.9    & 20 36 07.23      & $+$41 39 52.7    & 956                       & 339                       &           &        &          \\[3pt]

                  &                   &     25.5    & 20 36 07.24      & $+$41 39 52.6    & 881                       & 260                       &           &        &          \\[9pt]

                  & B                 &      4.9    & 20 36 07.53      & $+$41 40 09.2    & \nodata                   & 33                        & C         & y      &  +0.9(0.1)  \\[3pt]

                  &                   &      7.4    & 20 36 07.52      & $+$41 40 09.0    & \nodata                   & 54                        &           &        &          \\[3pt]

                  &                   &     20.9    & 20 36 07.52      & $+$41 40 09.0    & \nodata                   & 125                       &           &        &          \\[3pt]

                  &                   &     25.5    & 20 36 07.52      & $+$41 40 09.0    & \nodata                   & 135                       &           &        &          \\[9pt]

                  & G80.819+0.563     &      4.9    & 20 36 06.94      & $+$41 39 24.6    & 131                       & 116                       & C         & n      &  $-$0.5(0.1)  \\[3pt]

                  &                   &      7.4    & 20 36 06.94      & $+$41 39 24.6    & 88                        & 82                        &           &        &          \\[3pt]

                  &                   &     20.9    & 20 36 06.96      & $+$41 39 24.7    & 61                        & 60                        &           &        &          \\[3pt]

                  &                   &     25.5    & \nodata          & \nodata          & \nodata                   & $<45\tablenotemark{b}$    &           &        &          \\[9pt]

                  & G80.823+0.559     &      4.9    & 20 36 09.43      & $+$41 39 40.6    & \nodata                   & 46                        & C         & n      &  +0.3(0.1)  \\[3pt]

                  &                   &      7.4    & 20 36 09.42      & $+$41 39 40.5    & \nodata                   & 46                        &           &        &          \\[3pt]

                  &                   &     20.9    & 20 36 09.42      & $+$41 39 40.6    & \nodata                   & 66                        &           &        &          \\[3pt]

                  &                   &     25.5    & 20 36 09.42      & $+$41 39 40.6    & \nodata                   & 82                        &           &        &          \\[9pt]

\enddata
\tablenotetext{\text{a}}{1.2 mm continuum data is not available for this source. The association was based on a typical size for each type of clump.}
\tablenotetext{\text{b}}{Non-detection. Upper limit is 3$\sigma$ value in map.}
\tablenotetext{\text{c}}{Components have a bridge blending emission.}
\tablenotetext{\text{d}}{Map at this frequency is not available.}
\tablenotetext{\text{e}}{Contains embedded component  B.}

\tablecomments{In the morphology column C stands for compact and R for resolved.  The uncertainty of the spectral index is 1$\sigma$ statistical error from the fit. Several sources in our survey are very weak; the occasional presence of image artifacts (e.g., the emission lying in a negative bowl) inhibited in some cases an accurate measurement of the flux density $S_{\nu}$. In 
these cases the spectral index  was determined using the
peak intensity $I_{\nu}$ instead of the total flux density. }

\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newpage

\begin{deluxetable}{l c c c}
%\centering
\tabletypesize{\scriptsize}
\tablecaption{Summary of Detections   \label{Summary_det}}
\tablewidth{0pt}

\tablehead{
                                                                                                               & CMC            & CMC$-$IR             & HMC           \\[-20pt]\\}
\startdata
Number of observed regions                                                                        &   18                       &            15           &      25               \\[2pt]  
Number of regions with radio detections\tablenotemark{a}                          &   8                        &            9             &     25     \\[2pt]  
Number of regions with radio detections within the mm-clump\tablenotemark{b}                             &   1                        &            8             &     25     \\[2pt]  
\hline
Number of  radio sources detected at both 1.3 and 6 cm                  &    2(0)                    &          11(10)       &      54(40)$\tablenotemark{c}$                       \\[2pt]  
Number of radio sources only detected at 1.3 cm                           &    7(1)                   &           2(2)           &      9(6)$\tablenotemark{c}$                       \\[2pt]  
Number of radio sources only detected at 6 cm                              &     7(0)                  &           7(1)           &       33(10)$\tablenotemark{c}$                         \\[2pt]    														
\enddata
\tablenotetext{\text{a}}{Any detection within the 25.5 GHz primary beam (1\rlap.$^{\prime}$8). }
\tablenotetext{\text{b}}{Only detections located within the  FWHM size of the mm-clump. }
\tablenotetext{\text{c}}{Numbers do not include radio sources found in 19282$+$1814.}

\tablecomments{Values in parentheses correspond to the number of
sources that are within the millimeter clump, which are a total of   70 sources. }

\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Sample Histograms

\clearpage
\begin{figure}[htbp]
\centering
 %\vspace{-0.7cm}
\begin{tabular}{cc}
%\hspace*{\fill}%

\includegraphics[width=0.52\linewidth, trim = 35 150 15 100, clip]{Distance_Hist_v2} &
\includegraphics[width=0.52\linewidth, trim = 35 150 15 100, clip]{Luminosity_Hist_v2} \\
\includegraphics[width=0.52\linewidth, trim = 35 150 15 100, clip]{Mass_core_Hist_v2}&
\includegraphics[width=0.52\linewidth, trim = 35 150 15 100, clip]{Column_Density_Hist_v2}

\end{tabular}
